A Robust Nonlinear RLS Type Adaptive Filter for Second-Order-Intermodulation Distortion Cancellation in FDD LTE and 5G Direct Conversion Transceivers

Transceivers operating in frequency division duplex experience a transmitter leakage (TxL) signal into the receiver due to the limited duplexer stop-band isolation. This TxL signal in combination with the second-order nonlinearity of the receive mixer may lead to a baseband (BB) second-order intermodulation distortion (IMD2) with twice the transmit signal bandwidth. In direct conversion receivers, this nonlinear IMD2 interference may cause a severe signal-to-interference-plus-noise ratio degradation of the wanted receive signal. This contribution presents a nonlinear Wiener model recursive least-squares (RLS) type adaptive filter for the cancellation of the IMD2 interference in the digital BB. The included channel-select-, and DC-notch filter at the output of the proposed adaptive filter ensure that the provided IMD2 replica includes the receiver front-end filtering. A second, robust version of the nonlinear RLS algorithm is derived which provides numerical stability for highly correlated input signals which arise in e.g. LTE-A intra-band multi-cluster transmission scenarios. The performance of the proposed algorithms is evaluated by numerical simulations and by measurement data.

==> plot_data/IM2RLS_multiple_solutions_without_DC_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}
\hspace{-0.1cm}
\begin{axis}[%
width=0.6*\columnwidth, 
height = .45\columnwidth,%.75\columnwidth,
%at={(0.758in,0.481in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%xmin=-1.268,
xmax=1.268,
xlabel={$\Re\left\{w_0\right\}$,$\Re\left\{w_1\right\}$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-1.000,
ymax=1.000,
ylabel={$\Im\left\{w_0\right\}$,$\Im\left\{w_1\right\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = {4},
legend style={at={(1.08,1.3)}},
%legend cell align=left,
%legend style={legend cell align=left, align=left, draw=black}
%legend columns = {8}
%legend rows = {2},
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addlegendentry{$h_{0}$}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addlegendentry{$h_{1}$}

\addplot [color=blue]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addlegendentry{$\left|h_{0}\right|$}

\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.001	0.001\\
-0.359	-0.188\\
-0.485	-0.258\\
-0.571	-0.307\\
-0.633	-0.350\\
-0.678	-0.377\\
-0.713	-0.397\\
-0.738	-0.414\\
-0.758	-0.428\\
-0.777	-0.440\\
-0.794	-0.451\\
-0.806	-0.458\\
-0.816	-0.465\\
-0.824	-0.471\\
-0.830	-0.476\\
-0.837	-0.481\\
-0.841	-0.483\\
-0.845	-0.486\\
-0.847	-0.487\\
-0.848	-0.489\\
-0.851	-0.492\\
-0.852	-0.492\\
-0.852	-0.493\\
-0.852	-0.494\\
-0.851	-0.495\\
-0.852	-0.496\\
-0.854	-0.497\\
-0.856	-0.499\\
-0.857	-0.500\\
-0.857	-0.501\\
-0.856	-0.500\\
-0.856	-0.501\\
-0.857	-0.501\\
-0.857	-0.503\\
-0.858	-0.503\\
-0.860	-0.503\\
-0.858	-0.503\\
-0.858	-0.501\\
-0.859	-0.502\\
-0.860	-0.503\\
-0.859	-0.502\\
-0.859	-0.503\\
-0.859	-0.503\\
-0.859	-0.503\\
-0.859	-0.502\\
-0.859	-0.502\\
-0.858	-0.501\\
-0.860	-0.503\\
-0.860	-0.503\\
-0.860	-0.504\\
-0.860	-0.503\\
-0.859	-0.502\\
-0.860	-0.502\\
-0.859	-0.503\\
-0.861	-0.504\\
-0.859	-0.503\\
-0.858	-0.502\\
-0.857	-0.502\\
-0.860	-0.504\\
-0.859	-0.503\\
-0.858	-0.502\\
-0.858	-0.502\\
-0.856	-0.501\\
-0.856	-0.501\\
-0.857	-0.501\\
-0.856	-0.501\\
-0.857	-0.501\\
-0.856	-0.500\\
-0.855	-0.500\\
-0.854	-0.498\\
-0.856	-0.499\\
-0.857	-0.500\\
-0.856	-0.500\\
-0.854	-0.500\\
-0.854	-0.500\\
-0.854	-0.500\\
-0.855	-0.499\\
-0.855	-0.499\\
-0.855	-0.500\\
-0.854	-0.500\\
-0.856	-0.501\\
-0.855	-0.501\\
-0.855	-0.500\\
-0.855	-0.501\\
-0.856	-0.501\\
-0.857	-0.501\\
-0.857	-0.501\\
-0.857	-0.500\\
-0.858	-0.501\\
-0.858	-0.501\\
-0.860	-0.502\\
-0.857	-0.500\\
-0.857	-0.501\\
-0.857	-0.501\\
-0.856	-0.501\\
-0.856	-0.500\\
-0.857	-0.501\\
-0.857	-0.501\\
-0.856	-0.501\\
-0.856	-0.500\\
-0.857	-0.501\\
};
\addlegendentry{$w_{0,i}[n]$ traj.}

\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addlegendentry{$\left|h_{1}\right|$}

\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000	0.000\\
-0.192	-0.160\\
-0.241	-0.193\\
-0.282	-0.218\\
-0.313	-0.225\\
-0.335	-0.236\\
-0.351	-0.248\\
-0.366	-0.251\\
-0.374	-0.252\\
-0.381	-0.254\\
-0.392	-0.258\\
-0.396	-0.258\\
-0.401	-0.259\\
-0.404	-0.258\\
-0.409	-0.259\\
-0.412	-0.260\\
-0.414	-0.260\\
-0.415	-0.260\\
-0.417	-0.262\\
-0.420	-0.261\\
-0.421	-0.260\\
-0.420	-0.259\\
-0.421	-0.257\\
-0.423	-0.257\\
-0.423	-0.255\\
-0.424	-0.254\\
-0.424	-0.253\\
-0.424	-0.252\\
-0.426	-0.252\\
-0.427	-0.252\\
-0.427	-0.252\\
-0.428	-0.252\\
-0.428	-0.252\\
-0.428	-0.249\\
-0.428	-0.249\\
-0.427	-0.250\\
-0.427	-0.250\\
-0.426	-0.251\\
-0.425	-0.250\\
-0.426	-0.250\\
-0.426	-0.250\\
-0.428	-0.251\\
-0.428	-0.250\\
-0.426	-0.249\\
-0.426	-0.250\\
-0.427	-0.250\\
-0.428	-0.253\\
-0.426	-0.251\\
-0.427	-0.250\\
-0.428	-0.249\\
-0.427	-0.251\\
-0.428	-0.252\\
-0.427	-0.252\\
-0.429	-0.251\\
-0.429	-0.250\\
-0.426	-0.250\\
-0.427	-0.251\\
-0.427	-0.250\\
-0.429	-0.251\\
-0.430	-0.251\\
-0.430	-0.253\\
-0.430	-0.253\\
-0.431	-0.253\\
-0.432	-0.253\\
-0.429	-0.253\\
-0.429	-0.252\\
-0.429	-0.253\\
-0.428	-0.253\\
-0.427	-0.252\\
-0.427	-0.253\\
-0.430	-0.256\\
-0.429	-0.254\\
-0.429	-0.253\\
-0.430	-0.250\\
-0.431	-0.251\\
-0.433	-0.253\\
-0.432	-0.255\\
-0.431	-0.255\\
-0.431	-0.253\\
-0.431	-0.252\\
-0.432	-0.252\\
-0.433	-0.252\\
-0.432	-0.253\\
-0.432	-0.252\\
-0.431	-0.252\\
-0.429	-0.253\\
-0.429	-0.253\\
-0.428	-0.253\\
-0.428	-0.252\\
-0.427	-0.252\\
-0.428	-0.254\\
-0.428	-0.253\\
-0.428	-0.252\\
-0.429	-0.252\\
-0.429	-0.252\\
-0.429	-0.253\\
-0.430	-0.253\\
-0.430	-0.254\\
-0.432	-0.254\\
-0.430	-0.254\\
-0.431	-0.253\\
};
\addlegendentry{$w_{1,i}[n]$ traj.}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.857	-0.501\\
};
\addlegendentry{$w_{0,i}^{\text{end}}$}

\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.431	-0.253\\
};
\addlegendentry{$w_{1,i}^{\text{end}}$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.000	0.001\\
-0.180	-0.363\\
-0.241	-0.494\\
-0.281	-0.584\\
-0.307	-0.655\\
-0.327	-0.704\\
-0.344	-0.740\\
-0.354	-0.769\\
-0.362	-0.792\\
-0.371	-0.812\\
-0.378	-0.831\\
-0.382	-0.844\\
-0.387	-0.856\\
-0.389	-0.865\\
-0.392	-0.873\\
-0.395	-0.881\\
-0.397	-0.886\\
-0.398	-0.890\\
-0.399	-0.892\\
-0.398	-0.894\\
-0.400	-0.898\\
-0.400	-0.899\\
-0.399	-0.900\\
-0.399	-0.900\\
-0.398	-0.901\\
-0.398	-0.902\\
-0.399	-0.904\\
-0.399	-0.907\\
-0.399	-0.909\\
-0.399	-0.909\\
-0.399	-0.908\\
-0.398	-0.909\\
-0.399	-0.909\\
-0.398	-0.910\\
-0.399	-0.912\\
-0.400	-0.912\\
-0.399	-0.911\\
-0.399	-0.910\\
-0.400	-0.911\\
-0.400	-0.913\\
-0.400	-0.911\\
-0.400	-0.911\\
-0.399	-0.912\\
-0.400	-0.912\\
-0.399	-0.911\\
-0.399	-0.911\\
-0.400	-0.910\\
-0.400	-0.912\\
-0.400	-0.913\\
-0.400	-0.913\\
-0.400	-0.913\\
-0.400	-0.911\\
-0.400	-0.912\\
-0.400	-0.912\\
-0.400	-0.914\\
-0.400	-0.912\\
-0.399	-0.910\\
-0.399	-0.910\\
-0.400	-0.913\\
-0.399	-0.912\\
-0.399	-0.910\\
-0.399	-0.910\\
-0.398	-0.908\\
-0.398	-0.909\\
-0.399	-0.909\\
-0.398	-0.908\\
-0.399	-0.909\\
-0.398	-0.907\\
-0.398	-0.907\\
-0.398	-0.905\\
-0.400	-0.907\\
-0.399	-0.908\\
-0.399	-0.907\\
-0.397	-0.907\\
-0.397	-0.907\\
-0.397	-0.906\\
-0.398	-0.907\\
-0.398	-0.906\\
-0.398	-0.906\\
-0.397	-0.907\\
-0.398	-0.909\\
-0.397	-0.908\\
-0.398	-0.907\\
-0.398	-0.908\\
-0.398	-0.909\\
-0.399	-0.909\\
-0.399	-0.909\\
-0.399	-0.908\\
-0.399	-0.910\\
-0.400	-0.910\\
-0.401	-0.911\\
-0.399	-0.909\\
-0.399	-0.909\\
-0.399	-0.909\\
-0.398	-0.908\\
-0.399	-0.908\\
-0.399	-0.909\\
-0.399	-0.909\\
-0.399	-0.909\\
-0.399	-0.908\\
-0.399	-0.909\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
-0.061	-0.243\\
-0.081	-0.298\\
-0.100	-0.342\\
-0.121	-0.366\\
-0.132	-0.387\\
-0.139	-0.407\\
-0.148	-0.418\\
-0.155	-0.424\\
-0.159	-0.430\\
-0.165	-0.439\\
-0.168	-0.441\\
-0.172	-0.445\\
-0.176	-0.446\\
-0.179	-0.450\\
-0.180	-0.452\\
-0.182	-0.454\\
-0.183	-0.454\\
-0.184	-0.457\\
-0.187	-0.458\\
-0.188	-0.458\\
-0.188	-0.456\\
-0.189	-0.455\\
-0.191	-0.456\\
-0.192	-0.455\\
-0.194	-0.455\\
-0.194	-0.454\\
-0.195	-0.453\\
-0.196	-0.455\\
-0.198	-0.455\\
-0.197	-0.454\\
-0.199	-0.455\\
-0.199	-0.455\\
-0.200	-0.453\\
-0.200	-0.453\\
-0.199	-0.453\\
-0.199	-0.453\\
-0.197	-0.453\\
-0.197	-0.452\\
-0.198	-0.453\\
-0.197	-0.453\\
-0.199	-0.455\\
-0.199	-0.454\\
-0.198	-0.452\\
-0.198	-0.453\\
-0.198	-0.453\\
-0.198	-0.456\\
-0.198	-0.453\\
-0.198	-0.454\\
-0.199	-0.453\\
-0.198	-0.454\\
-0.198	-0.455\\
-0.198	-0.455\\
-0.199	-0.455\\
-0.200	-0.454\\
-0.198	-0.453\\
-0.198	-0.454\\
-0.198	-0.453\\
-0.200	-0.455\\
-0.201	-0.455\\
-0.199	-0.457\\
-0.199	-0.457\\
-0.200	-0.458\\
-0.201	-0.458\\
-0.199	-0.457\\
-0.199	-0.456\\
-0.199	-0.457\\
-0.198	-0.456\\
-0.198	-0.455\\
-0.196	-0.456\\
-0.197	-0.459\\
-0.197	-0.457\\
-0.198	-0.457\\
-0.201	-0.455\\
-0.201	-0.457\\
-0.201	-0.459\\
-0.200	-0.460\\
-0.199	-0.459\\
-0.200	-0.458\\
-0.201	-0.457\\
-0.201	-0.458\\
-0.202	-0.458\\
-0.200	-0.459\\
-0.202	-0.458\\
-0.200	-0.457\\
-0.199	-0.457\\
-0.198	-0.456\\
-0.198	-0.457\\
-0.198	-0.456\\
-0.197	-0.455\\
-0.197	-0.457\\
-0.198	-0.457\\
-0.198	-0.456\\
-0.199	-0.456\\
-0.199	-0.456\\
-0.198	-0.457\\
-0.199	-0.457\\
-0.199	-0.458\\
-0.200	-0.459\\
-0.199	-0.458\\
-0.200	-0.458\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.399	-0.909\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.200	-0.458\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.000	0.001\\
0.068	-0.400\\
0.096	-0.541\\
0.116	-0.638\\
0.137	-0.710\\
0.149	-0.762\\
0.157	-0.801\\
0.165	-0.830\\
0.172	-0.853\\
0.178	-0.875\\
0.183	-0.894\\
0.187	-0.908\\
0.191	-0.920\\
0.194	-0.929\\
0.196	-0.936\\
0.198	-0.945\\
0.200	-0.950\\
0.201	-0.954\\
0.201	-0.956\\
0.203	-0.957\\
0.204	-0.962\\
0.205	-0.962\\
0.206	-0.963\\
0.206	-0.963\\
0.207	-0.963\\
0.208	-0.964\\
0.209	-0.966\\
0.210	-0.968\\
0.211	-0.970\\
0.211	-0.970\\
0.211	-0.969\\
0.212	-0.969\\
0.212	-0.969\\
0.213	-0.970\\
0.213	-0.972\\
0.213	-0.973\\
0.213	-0.972\\
0.212	-0.971\\
0.212	-0.972\\
0.213	-0.974\\
0.212	-0.972\\
0.212	-0.972\\
0.213	-0.972\\
0.213	-0.973\\
0.212	-0.972\\
0.212	-0.972\\
0.211	-0.971\\
0.212	-0.973\\
0.213	-0.974\\
0.213	-0.974\\
0.213	-0.974\\
0.212	-0.972\\
0.212	-0.973\\
0.213	-0.973\\
0.214	-0.975\\
0.213	-0.973\\
0.212	-0.971\\
0.212	-0.970\\
0.213	-0.974\\
0.213	-0.972\\
0.212	-0.971\\
0.212	-0.971\\
0.212	-0.969\\
0.212	-0.969\\
0.211	-0.969\\
0.211	-0.969\\
0.212	-0.970\\
0.211	-0.968\\
0.211	-0.968\\
0.210	-0.967\\
0.210	-0.969\\
0.211	-0.970\\
0.211	-0.968\\
0.212	-0.967\\
0.212	-0.967\\
0.211	-0.966\\
0.211	-0.967\\
0.211	-0.967\\
0.211	-0.967\\
0.212	-0.967\\
0.212	-0.969\\
0.213	-0.968\\
0.211	-0.968\\
0.212	-0.968\\
0.212	-0.969\\
0.212	-0.970\\
0.211	-0.970\\
0.211	-0.969\\
0.212	-0.971\\
0.212	-0.971\\
0.211	-0.973\\
0.211	-0.970\\
0.211	-0.970\\
0.212	-0.970\\
0.211	-0.969\\
0.211	-0.969\\
0.212	-0.970\\
0.211	-0.970\\
0.212	-0.969\\
0.211	-0.969\\
0.212	-0.970\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000	0.000\\
0.093	-0.232\\
0.109	-0.289\\
0.121	-0.335\\
0.117	-0.367\\
0.121	-0.391\\
0.127	-0.411\\
0.126	-0.426\\
0.124	-0.434\\
0.124	-0.441\\
0.124	-0.452\\
0.123	-0.456\\
0.122	-0.461\\
0.120	-0.464\\
0.120	-0.469\\
0.120	-0.472\\
0.120	-0.474\\
0.119	-0.475\\
0.120	-0.478\\
0.118	-0.480\\
0.117	-0.481\\
0.116	-0.480\\
0.114	-0.479\\
0.114	-0.481\\
0.112	-0.481\\
0.111	-0.482\\
0.110	-0.482\\
0.109	-0.481\\
0.108	-0.483\\
0.108	-0.484\\
0.107	-0.483\\
0.107	-0.485\\
0.107	-0.485\\
0.104	-0.484\\
0.105	-0.484\\
0.105	-0.484\\
0.105	-0.483\\
0.107	-0.482\\
0.106	-0.481\\
0.106	-0.483\\
0.107	-0.482\\
0.107	-0.485\\
0.106	-0.484\\
0.105	-0.482\\
0.106	-0.483\\
0.106	-0.483\\
0.108	-0.485\\
0.106	-0.483\\
0.106	-0.484\\
0.105	-0.484\\
0.106	-0.484\\
0.107	-0.485\\
0.108	-0.484\\
0.106	-0.485\\
0.105	-0.485\\
0.106	-0.483\\
0.107	-0.484\\
0.106	-0.483\\
0.106	-0.485\\
0.105	-0.486\\
0.108	-0.487\\
0.107	-0.487\\
0.107	-0.488\\
0.107	-0.489\\
0.108	-0.487\\
0.107	-0.486\\
0.107	-0.486\\
0.108	-0.486\\
0.108	-0.484\\
0.109	-0.484\\
0.111	-0.488\\
0.109	-0.486\\
0.108	-0.486\\
0.105	-0.486\\
0.106	-0.488\\
0.107	-0.490\\
0.109	-0.490\\
0.109	-0.489\\
0.108	-0.488\\
0.106	-0.488\\
0.106	-0.489\\
0.106	-0.489\\
0.107	-0.489\\
0.106	-0.489\\
0.107	-0.488\\
0.108	-0.486\\
0.108	-0.486\\
0.109	-0.486\\
0.108	-0.485\\
0.108	-0.484\\
0.109	-0.485\\
0.109	-0.486\\
0.108	-0.485\\
0.107	-0.485\\
0.107	-0.485\\
0.108	-0.486\\
0.107	-0.487\\
0.108	-0.488\\
0.108	-0.489\\
0.108	-0.488\\
0.108	-0.488\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.212	-0.970\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.108	-0.488\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.001	0.001\\
0.290	-0.283\\
0.395	-0.382\\
0.469	-0.448\\
0.528	-0.494\\
0.568	-0.528\\
0.598	-0.556\\
0.622	-0.574\\
0.641	-0.589\\
0.658	-0.603\\
0.674	-0.616\\
0.685	-0.625\\
0.695	-0.632\\
0.703	-0.638\\
0.709	-0.642\\
0.716	-0.648\\
0.720	-0.651\\
0.723	-0.654\\
0.725	-0.655\\
0.727	-0.655\\
0.731	-0.658\\
0.731	-0.658\\
0.732	-0.658\\
0.733	-0.657\\
0.734	-0.657\\
0.735	-0.657\\
0.737	-0.659\\
0.739	-0.660\\
0.741	-0.661\\
0.741	-0.660\\
0.740	-0.660\\
0.741	-0.660\\
0.741	-0.660\\
0.743	-0.660\\
0.744	-0.661\\
0.744	-0.662\\
0.743	-0.661\\
0.742	-0.661\\
0.743	-0.662\\
0.744	-0.663\\
0.743	-0.662\\
0.743	-0.662\\
0.744	-0.662\\
0.744	-0.662\\
0.743	-0.661\\
0.743	-0.661\\
0.742	-0.661\\
0.744	-0.662\\
0.745	-0.663\\
0.745	-0.662\\
0.744	-0.663\\
0.743	-0.662\\
0.744	-0.663\\
0.744	-0.662\\
0.746	-0.663\\
0.744	-0.662\\
0.742	-0.661\\
0.742	-0.660\\
0.745	-0.662\\
0.744	-0.661\\
0.742	-0.661\\
0.742	-0.661\\
0.741	-0.659\\
0.741	-0.659\\
0.741	-0.660\\
0.741	-0.660\\
0.741	-0.660\\
0.739	-0.659\\
0.740	-0.659\\
0.738	-0.659\\
0.739	-0.660\\
0.740	-0.661\\
0.740	-0.659\\
0.740	-0.657\\
0.740	-0.658\\
0.739	-0.657\\
0.739	-0.659\\
0.739	-0.659\\
0.739	-0.658\\
0.740	-0.658\\
0.741	-0.659\\
0.741	-0.659\\
0.740	-0.658\\
0.741	-0.659\\
0.741	-0.660\\
0.741	-0.660\\
0.741	-0.660\\
0.740	-0.660\\
0.742	-0.661\\
0.742	-0.662\\
0.743	-0.663\\
0.741	-0.661\\
0.741	-0.660\\
0.741	-0.660\\
0.741	-0.660\\
0.740	-0.660\\
0.741	-0.660\\
0.741	-0.661\\
0.741	-0.660\\
0.741	-0.660\\
0.741	-0.660\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000	0.000\\
0.212	-0.133\\
0.258	-0.169\\
0.295	-0.200\\
0.311	-0.228\\
0.328	-0.245\\
0.344	-0.257\\
0.352	-0.270\\
0.355	-0.278\\
0.359	-0.284\\
0.366	-0.293\\
0.368	-0.296\\
0.370	-0.301\\
0.370	-0.305\\
0.372	-0.309\\
0.374	-0.311\\
0.375	-0.313\\
0.375	-0.314\\
0.378	-0.316\\
0.378	-0.319\\
0.377	-0.320\\
0.376	-0.320\\
0.374	-0.321\\
0.375	-0.323\\
0.373	-0.324\\
0.373	-0.325\\
0.372	-0.325\\
0.371	-0.326\\
0.372	-0.327\\
0.372	-0.328\\
0.371	-0.328\\
0.372	-0.330\\
0.372	-0.329\\
0.369	-0.330\\
0.369	-0.330\\
0.370	-0.329\\
0.369	-0.329\\
0.370	-0.327\\
0.369	-0.327\\
0.369	-0.328\\
0.370	-0.328\\
0.371	-0.330\\
0.370	-0.329\\
0.368	-0.328\\
0.369	-0.328\\
0.370	-0.329\\
0.373	-0.329\\
0.370	-0.328\\
0.370	-0.329\\
0.369	-0.330\\
0.370	-0.329\\
0.371	-0.329\\
0.372	-0.329\\
0.371	-0.330\\
0.370	-0.330\\
0.369	-0.328\\
0.371	-0.329\\
0.370	-0.329\\
0.371	-0.331\\
0.371	-0.332\\
0.374	-0.331\\
0.373	-0.331\\
0.374	-0.332\\
0.374	-0.333\\
0.373	-0.330\\
0.372	-0.330\\
0.373	-0.330\\
0.373	-0.329\\
0.372	-0.329\\
0.373	-0.328\\
0.376	-0.330\\
0.374	-0.329\\
0.374	-0.330\\
0.371	-0.331\\
0.372	-0.333\\
0.374	-0.333\\
0.376	-0.332\\
0.375	-0.332\\
0.374	-0.331\\
0.373	-0.332\\
0.373	-0.333\\
0.373	-0.334\\
0.374	-0.332\\
0.374	-0.333\\
0.373	-0.332\\
0.373	-0.330\\
0.373	-0.329\\
0.373	-0.329\\
0.372	-0.329\\
0.372	-0.328\\
0.373	-0.329\\
0.373	-0.329\\
0.372	-0.329\\
0.372	-0.330\\
0.372	-0.330\\
0.373	-0.330\\
0.373	-0.331\\
0.374	-0.331\\
0.375	-0.332\\
0.374	-0.331\\
0.374	-0.331\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.741	-0.660\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.374	-0.331\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.001	0.000\\
0.401	-0.059\\
0.544	-0.076\\
0.642	-0.087\\
0.718	-0.089\\
0.770	-0.093\\
0.810	-0.098\\
0.840	-0.099\\
0.865	-0.100\\
0.887	-0.101\\
0.907	-0.102\\
0.921	-0.103\\
0.934	-0.103\\
0.943	-0.103\\
0.951	-0.103\\
0.960	-0.103\\
0.965	-0.103\\
0.969	-0.104\\
0.972	-0.104\\
0.973	-0.103\\
0.978	-0.103\\
0.978	-0.103\\
0.979	-0.102\\
0.979	-0.101\\
0.980	-0.100\\
0.981	-0.100\\
0.983	-0.100\\
0.986	-0.099\\
0.988	-0.099\\
0.988	-0.099\\
0.987	-0.099\\
0.987	-0.098\\
0.987	-0.098\\
0.989	-0.097\\
0.990	-0.098\\
0.991	-0.098\\
0.990	-0.098\\
0.989	-0.099\\
0.990	-0.099\\
0.992	-0.098\\
0.990	-0.099\\
0.990	-0.098\\
0.991	-0.098\\
0.991	-0.098\\
0.990	-0.098\\
0.990	-0.098\\
0.988	-0.099\\
0.991	-0.099\\
0.992	-0.099\\
0.992	-0.098\\
0.992	-0.099\\
0.990	-0.099\\
0.991	-0.099\\
0.991	-0.098\\
0.993	-0.098\\
0.991	-0.098\\
0.989	-0.098\\
0.988	-0.098\\
0.992	-0.098\\
0.990	-0.098\\
0.989	-0.099\\
0.989	-0.098\\
0.987	-0.098\\
0.987	-0.098\\
0.987	-0.098\\
0.987	-0.098\\
0.988	-0.098\\
0.986	-0.099\\
0.986	-0.098\\
0.984	-0.099\\
0.986	-0.100\\
0.987	-0.099\\
0.986	-0.099\\
0.985	-0.097\\
0.985	-0.097\\
0.984	-0.097\\
0.985	-0.098\\
0.985	-0.099\\
0.985	-0.098\\
0.985	-0.097\\
0.987	-0.097\\
0.987	-0.097\\
0.986	-0.098\\
0.987	-0.097\\
0.987	-0.098\\
0.988	-0.098\\
0.988	-0.099\\
0.987	-0.099\\
0.989	-0.099\\
0.989	-0.099\\
0.991	-0.100\\
0.988	-0.099\\
0.988	-0.099\\
0.988	-0.098\\
0.987	-0.098\\
0.987	-0.099\\
0.988	-0.098\\
0.988	-0.099\\
0.987	-0.098\\
0.987	-0.099\\
0.988	-0.098\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000	0.000\\
0.250	0.017\\
0.308	0.015\\
0.356	0.011\\
0.385	-0.002\\
0.409	-0.006\\
0.430	-0.006\\
0.444	-0.012\\
0.451	-0.016\\
0.458	-0.018\\
0.468	-0.022\\
0.472	-0.024\\
0.476	-0.026\\
0.479	-0.029\\
0.483	-0.031\\
0.486	-0.032\\
0.488	-0.033\\
0.489	-0.034\\
0.492	-0.033\\
0.493	-0.036\\
0.494	-0.037\\
0.492	-0.037\\
0.491	-0.039\\
0.493	-0.041\\
0.492	-0.042\\
0.492	-0.044\\
0.492	-0.044\\
0.492	-0.045\\
0.493	-0.046\\
0.494	-0.047\\
0.493	-0.047\\
0.494	-0.048\\
0.494	-0.048\\
0.493	-0.050\\
0.493	-0.050\\
0.492	-0.049\\
0.492	-0.049\\
0.492	-0.047\\
0.490	-0.048\\
0.492	-0.048\\
0.492	-0.048\\
0.494	-0.048\\
0.493	-0.049\\
0.491	-0.049\\
0.492	-0.048\\
0.492	-0.048\\
0.495	-0.047\\
0.492	-0.048\\
0.493	-0.048\\
0.492	-0.050\\
0.493	-0.048\\
0.494	-0.048\\
0.494	-0.047\\
0.494	-0.049\\
0.494	-0.050\\
0.492	-0.049\\
0.493	-0.048\\
0.492	-0.048\\
0.494	-0.049\\
0.495	-0.050\\
0.497	-0.048\\
0.496	-0.048\\
0.497	-0.049\\
0.498	-0.049\\
0.496	-0.048\\
0.495	-0.048\\
0.496	-0.048\\
0.495	-0.047\\
0.494	-0.047\\
0.494	-0.046\\
0.498	-0.046\\
0.496	-0.046\\
0.496	-0.047\\
0.495	-0.050\\
0.497	-0.050\\
0.499	-0.050\\
0.499	-0.048\\
0.499	-0.048\\
0.497	-0.048\\
0.497	-0.050\\
0.498	-0.050\\
0.498	-0.051\\
0.498	-0.049\\
0.498	-0.050\\
0.497	-0.049\\
0.496	-0.048\\
0.495	-0.047\\
0.496	-0.047\\
0.495	-0.048\\
0.494	-0.047\\
0.495	-0.046\\
0.496	-0.047\\
0.495	-0.047\\
0.495	-0.048\\
0.495	-0.048\\
0.496	-0.047\\
0.497	-0.048\\
0.497	-0.048\\
0.498	-0.049\\
0.497	-0.048\\
0.497	-0.048\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.988	-0.098\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.497	-0.048\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.001	-0.001\\
0.359	0.188\\
0.485	0.258\\
0.571	0.307\\
0.633	0.350\\
0.678	0.377\\
0.713	0.397\\
0.738	0.414\\
0.758	0.428\\
0.777	0.440\\
0.794	0.451\\
0.806	0.458\\
0.816	0.465\\
0.824	0.471\\
0.830	0.476\\
0.837	0.481\\
0.841	0.483\\
0.845	0.486\\
0.847	0.487\\
0.848	0.489\\
0.851	0.492\\
0.852	0.492\\
0.852	0.493\\
0.852	0.494\\
0.851	0.495\\
0.852	0.496\\
0.854	0.497\\
0.856	0.499\\
0.857	0.500\\
0.857	0.501\\
0.856	0.500\\
0.856	0.501\\
0.857	0.501\\
0.857	0.503\\
0.858	0.503\\
0.860	0.503\\
0.858	0.503\\
0.858	0.501\\
0.859	0.502\\
0.860	0.503\\
0.859	0.502\\
0.859	0.503\\
0.859	0.503\\
0.859	0.503\\
0.859	0.502\\
0.859	0.502\\
0.858	0.501\\
0.860	0.503\\
0.860	0.503\\
0.860	0.504\\
0.860	0.503\\
0.859	0.502\\
0.860	0.502\\
0.859	0.503\\
0.861	0.504\\
0.859	0.503\\
0.858	0.502\\
0.857	0.502\\
0.860	0.504\\
0.859	0.503\\
0.858	0.502\\
0.858	0.502\\
0.856	0.501\\
0.856	0.501\\
0.857	0.501\\
0.856	0.501\\
0.857	0.501\\
0.856	0.500\\
0.855	0.500\\
0.854	0.498\\
0.856	0.499\\
0.857	0.500\\
0.856	0.500\\
0.854	0.500\\
0.854	0.500\\
0.854	0.500\\
0.855	0.499\\
0.855	0.499\\
0.855	0.500\\
0.854	0.500\\
0.856	0.501\\
0.855	0.501\\
0.855	0.500\\
0.855	0.501\\
0.856	0.501\\
0.857	0.501\\
0.857	0.501\\
0.857	0.500\\
0.858	0.501\\
0.858	0.501\\
0.860	0.502\\
0.857	0.500\\
0.857	0.501\\
0.857	0.501\\
0.856	0.501\\
0.856	0.500\\
0.857	0.501\\
0.857	0.501\\
0.856	0.501\\
0.856	0.500\\
0.857	0.501\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000	-0.000\\
0.192	0.160\\
0.241	0.193\\
0.282	0.218\\
0.313	0.225\\
0.335	0.236\\
0.351	0.248\\
0.366	0.251\\
0.374	0.252\\
0.381	0.254\\
0.392	0.258\\
0.396	0.258\\
0.401	0.259\\
0.404	0.258\\
0.409	0.259\\
0.412	0.260\\
0.414	0.260\\
0.415	0.260\\
0.417	0.262\\
0.420	0.261\\
0.421	0.260\\
0.420	0.259\\
0.421	0.257\\
0.423	0.257\\
0.423	0.255\\
0.424	0.254\\
0.424	0.253\\
0.424	0.252\\
0.426	0.252\\
0.427	0.252\\
0.427	0.252\\
0.428	0.252\\
0.428	0.252\\
0.428	0.249\\
0.428	0.249\\
0.427	0.250\\
0.427	0.250\\
0.426	0.251\\
0.425	0.250\\
0.426	0.250\\
0.426	0.250\\
0.428	0.251\\
0.428	0.250\\
0.426	0.249\\
0.426	0.250\\
0.427	0.250\\
0.428	0.253\\
0.426	0.251\\
0.427	0.250\\
0.428	0.249\\
0.427	0.251\\
0.428	0.252\\
0.427	0.252\\
0.429	0.251\\
0.429	0.250\\
0.426	0.250\\
0.427	0.251\\
0.427	0.250\\
0.429	0.251\\
0.430	0.251\\
0.430	0.253\\
0.430	0.253\\
0.431	0.253\\
0.432	0.253\\
0.429	0.253\\
0.429	0.252\\
0.429	0.253\\
0.428	0.253\\
0.427	0.252\\
0.427	0.253\\
0.430	0.256\\
0.429	0.254\\
0.429	0.253\\
0.430	0.250\\
0.431	0.251\\
0.433	0.253\\
0.432	0.255\\
0.431	0.255\\
0.431	0.253\\
0.431	0.252\\
0.432	0.252\\
0.433	0.252\\
0.432	0.253\\
0.432	0.252\\
0.431	0.252\\
0.429	0.253\\
0.429	0.253\\
0.428	0.253\\
0.428	0.252\\
0.427	0.252\\
0.428	0.254\\
0.428	0.253\\
0.428	0.252\\
0.429	0.252\\
0.429	0.252\\
0.429	0.253\\
0.430	0.253\\
0.430	0.254\\
0.432	0.254\\
0.430	0.254\\
0.431	0.253\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.857	0.501\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.431	0.253\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.000	-0.001\\
0.180	0.363\\
0.241	0.494\\
0.281	0.584\\
0.307	0.655\\
0.327	0.704\\
0.344	0.740\\
0.354	0.769\\
0.362	0.792\\
0.371	0.812\\
0.378	0.831\\
0.382	0.844\\
0.387	0.856\\
0.389	0.865\\
0.392	0.873\\
0.395	0.881\\
0.397	0.886\\
0.398	0.890\\
0.399	0.892\\
0.398	0.894\\
0.400	0.898\\
0.400	0.899\\
0.399	0.900\\
0.399	0.900\\
0.398	0.901\\
0.398	0.902\\
0.399	0.904\\
0.399	0.907\\
0.399	0.909\\
0.399	0.909\\
0.399	0.908\\
0.398	0.909\\
0.399	0.909\\
0.398	0.910\\
0.399	0.912\\
0.400	0.912\\
0.399	0.911\\
0.399	0.910\\
0.400	0.911\\
0.400	0.913\\
0.400	0.911\\
0.400	0.911\\
0.399	0.912\\
0.400	0.912\\
0.399	0.911\\
0.399	0.911\\
0.400	0.910\\
0.400	0.912\\
0.400	0.913\\
0.400	0.913\\
0.400	0.913\\
0.400	0.911\\
0.400	0.912\\
0.400	0.912\\
0.400	0.914\\
0.400	0.912\\
0.399	0.910\\
0.399	0.910\\
0.400	0.913\\
0.399	0.912\\
0.399	0.910\\
0.399	0.910\\
0.398	0.908\\
0.398	0.909\\
0.399	0.909\\
0.398	0.908\\
0.399	0.909\\
0.398	0.907\\
0.398	0.907\\
0.398	0.905\\
0.400	0.907\\
0.399	0.908\\
0.399	0.907\\
0.397	0.907\\
0.397	0.907\\
0.397	0.906\\
0.398	0.907\\
0.398	0.906\\
0.398	0.906\\
0.397	0.907\\
0.398	0.909\\
0.397	0.908\\
0.398	0.907\\
0.398	0.908\\
0.398	0.909\\
0.399	0.909\\
0.399	0.909\\
0.399	0.908\\
0.399	0.910\\
0.400	0.910\\
0.401	0.911\\
0.399	0.909\\
0.399	0.909\\
0.399	0.909\\
0.398	0.908\\
0.399	0.908\\
0.399	0.909\\
0.399	0.909\\
0.399	0.909\\
0.399	0.908\\
0.399	0.909\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000	-0.000\\
0.061	0.243\\
0.081	0.298\\
0.100	0.342\\
0.121	0.366\\
0.132	0.387\\
0.139	0.407\\
0.148	0.418\\
0.155	0.424\\
0.159	0.430\\
0.165	0.439\\
0.168	0.441\\
0.172	0.445\\
0.176	0.446\\
0.179	0.450\\
0.180	0.452\\
0.182	0.454\\
0.183	0.454\\
0.184	0.457\\
0.187	0.458\\
0.188	0.458\\
0.188	0.456\\
0.189	0.455\\
0.191	0.456\\
0.192	0.455\\
0.194	0.455\\
0.194	0.454\\
0.195	0.453\\
0.196	0.455\\
0.198	0.455\\
0.197	0.454\\
0.199	0.455\\
0.199	0.455\\
0.200	0.453\\
0.200	0.453\\
0.199	0.453\\
0.199	0.453\\
0.197	0.453\\
0.197	0.452\\
0.198	0.453\\
0.197	0.453\\
0.199	0.455\\
0.199	0.454\\
0.198	0.452\\
0.198	0.453\\
0.198	0.453\\
0.198	0.456\\
0.198	0.453\\
0.198	0.454\\
0.199	0.453\\
0.198	0.454\\
0.198	0.455\\
0.198	0.455\\
0.199	0.455\\
0.200	0.454\\
0.198	0.453\\
0.198	0.454\\
0.198	0.453\\
0.200	0.455\\
0.201	0.455\\
0.199	0.457\\
0.199	0.457\\
0.200	0.458\\
0.201	0.458\\
0.199	0.457\\
0.199	0.456\\
0.199	0.457\\
0.198	0.456\\
0.198	0.455\\
0.196	0.456\\
0.197	0.459\\
0.197	0.457\\
0.198	0.457\\
0.201	0.455\\
0.201	0.457\\
0.201	0.459\\
0.200	0.460\\
0.199	0.459\\
0.200	0.458\\
0.201	0.457\\
0.201	0.458\\
0.202	0.458\\
0.200	0.459\\
0.202	0.458\\
0.200	0.457\\
0.199	0.457\\
0.198	0.456\\
0.198	0.457\\
0.198	0.456\\
0.197	0.455\\
0.197	0.457\\
0.198	0.457\\
0.198	0.456\\
0.199	0.456\\
0.199	0.456\\
0.198	0.457\\
0.199	0.457\\
0.199	0.458\\
0.200	0.459\\
0.199	0.458\\
0.200	0.458\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.399	0.909\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.200	0.458\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.000	-0.001\\
-0.068	0.400\\
-0.096	0.541\\
-0.116	0.638\\
-0.137	0.710\\
-0.149	0.762\\
-0.157	0.801\\
-0.165	0.830\\
-0.172	0.853\\
-0.178	0.875\\
-0.183	0.894\\
-0.187	0.908\\
-0.191	0.920\\
-0.194	0.929\\
-0.196	0.936\\
-0.198	0.945\\
-0.200	0.950\\
-0.201	0.954\\
-0.201	0.956\\
-0.203	0.957\\
-0.204	0.962\\
-0.205	0.962\\
-0.206	0.963\\
-0.206	0.963\\
-0.207	0.963\\
-0.208	0.964\\
-0.209	0.966\\
-0.210	0.968\\
-0.211	0.970\\
-0.211	0.970\\
-0.211	0.969\\
-0.212	0.969\\
-0.212	0.969\\
-0.213	0.970\\
-0.213	0.972\\
-0.213	0.973\\
-0.213	0.972\\
-0.212	0.971\\
-0.212	0.972\\
-0.213	0.974\\
-0.212	0.972\\
-0.212	0.972\\
-0.213	0.972\\
-0.213	0.973\\
-0.212	0.972\\
-0.212	0.972\\
-0.211	0.971\\
-0.212	0.973\\
-0.213	0.974\\
-0.213	0.974\\
-0.213	0.974\\
-0.212	0.972\\
-0.212	0.973\\
-0.213	0.973\\
-0.214	0.975\\
-0.213	0.973\\
-0.212	0.971\\
-0.212	0.970\\
-0.213	0.974\\
-0.213	0.972\\
-0.212	0.971\\
-0.212	0.971\\
-0.212	0.969\\
-0.212	0.969\\
-0.211	0.969\\
-0.211	0.969\\
-0.212	0.970\\
-0.211	0.968\\
-0.211	0.968\\
-0.210	0.967\\
-0.210	0.969\\
-0.211	0.970\\
-0.211	0.968\\
-0.212	0.967\\
-0.212	0.967\\
-0.211	0.966\\
-0.211	0.967\\
-0.211	0.967\\
-0.211	0.967\\
-0.212	0.967\\
-0.212	0.969\\
-0.213	0.968\\
-0.211	0.968\\
-0.212	0.968\\
-0.212	0.969\\
-0.212	0.970\\
-0.211	0.970\\
-0.211	0.969\\
-0.212	0.971\\
-0.212	0.971\\
-0.211	0.973\\
-0.211	0.970\\
-0.211	0.970\\
-0.212	0.970\\
-0.211	0.969\\
-0.211	0.969\\
-0.212	0.970\\
-0.211	0.970\\
-0.212	0.969\\
-0.211	0.969\\
-0.212	0.970\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000	-0.000\\
-0.093	0.232\\
-0.109	0.289\\
-0.121	0.335\\
-0.117	0.367\\
-0.121	0.391\\
-0.127	0.411\\
-0.126	0.426\\
-0.124	0.434\\
-0.124	0.441\\
-0.124	0.452\\
-0.123	0.456\\
-0.122	0.461\\
-0.120	0.464\\
-0.120	0.469\\
-0.120	0.472\\
-0.120	0.474\\
-0.119	0.475\\
-0.120	0.478\\
-0.118	0.480\\
-0.117	0.481\\
-0.116	0.480\\
-0.114	0.479\\
-0.114	0.481\\
-0.112	0.481\\
-0.111	0.482\\
-0.110	0.482\\
-0.109	0.481\\
-0.108	0.483\\
-0.108	0.484\\
-0.107	0.483\\
-0.107	0.485\\
-0.107	0.485\\
-0.104	0.484\\
-0.105	0.484\\
-0.105	0.484\\
-0.105	0.483\\
-0.107	0.482\\
-0.106	0.481\\
-0.106	0.483\\
-0.107	0.482\\
-0.107	0.485\\
-0.106	0.484\\
-0.105	0.482\\
-0.106	0.483\\
-0.106	0.483\\
-0.108	0.485\\
-0.106	0.483\\
-0.106	0.484\\
-0.105	0.484\\
-0.106	0.484\\
-0.107	0.485\\
-0.108	0.484\\
-0.106	0.485\\
-0.105	0.485\\
-0.106	0.483\\
-0.107	0.484\\
-0.106	0.483\\
-0.106	0.485\\
-0.105	0.486\\
-0.108	0.487\\
-0.107	0.487\\
-0.107	0.488\\
-0.107	0.489\\
-0.108	0.487\\
-0.107	0.486\\
-0.107	0.486\\
-0.108	0.486\\
-0.108	0.484\\
-0.109	0.484\\
-0.111	0.488\\
-0.109	0.486\\
-0.108	0.486\\
-0.105	0.486\\
-0.106	0.488\\
-0.107	0.490\\
-0.109	0.490\\
-0.109	0.489\\
-0.108	0.488\\
-0.106	0.488\\
-0.106	0.489\\
-0.106	0.489\\
-0.107	0.489\\
-0.106	0.489\\
-0.107	0.488\\
-0.108	0.486\\
-0.108	0.486\\
-0.109	0.486\\
-0.108	0.485\\
-0.108	0.484\\
-0.109	0.485\\
-0.109	0.486\\
-0.108	0.485\\
-0.107	0.485\\
-0.107	0.485\\
-0.108	0.486\\
-0.107	0.487\\
-0.108	0.488\\
-0.108	0.489\\
-0.108	0.488\\
-0.108	0.488\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.212	0.970\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.108	0.488\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.001	-0.001\\
-0.290	0.283\\
-0.395	0.382\\
-0.469	0.448\\
-0.528	0.494\\
-0.568	0.528\\
-0.598	0.556\\
-0.622	0.574\\
-0.641	0.589\\
-0.658	0.603\\
-0.674	0.616\\
-0.685	0.625\\
-0.695	0.632\\
-0.703	0.638\\
-0.709	0.642\\
-0.716	0.648\\
-0.720	0.651\\
-0.723	0.654\\
-0.725	0.655\\
-0.727	0.655\\
-0.731	0.658\\
-0.731	0.658\\
-0.732	0.658\\
-0.733	0.657\\
-0.734	0.657\\
-0.735	0.657\\
-0.737	0.659\\
-0.739	0.660\\
-0.741	0.661\\
-0.741	0.660\\
-0.740	0.660\\
-0.741	0.660\\
-0.741	0.660\\
-0.743	0.660\\
-0.744	0.661\\
-0.744	0.662\\
-0.743	0.661\\
-0.742	0.661\\
-0.743	0.662\\
-0.744	0.663\\
-0.743	0.662\\
-0.743	0.662\\
-0.744	0.662\\
-0.744	0.662\\
-0.743	0.661\\
-0.743	0.661\\
-0.742	0.661\\
-0.744	0.662\\
-0.745	0.663\\
-0.745	0.662\\
-0.744	0.663\\
-0.743	0.662\\
-0.744	0.663\\
-0.744	0.662\\
-0.746	0.663\\
-0.744	0.662\\
-0.742	0.661\\
-0.742	0.660\\
-0.745	0.662\\
-0.744	0.661\\
-0.742	0.661\\
-0.742	0.661\\
-0.741	0.659\\
-0.741	0.659\\
-0.741	0.660\\
-0.741	0.660\\
-0.741	0.660\\
-0.739	0.659\\
-0.740	0.659\\
-0.738	0.659\\
-0.739	0.660\\
-0.740	0.661\\
-0.740	0.659\\
-0.740	0.657\\
-0.740	0.658\\
-0.739	0.657\\
-0.739	0.659\\
-0.739	0.659\\
-0.739	0.658\\
-0.740	0.658\\
-0.741	0.659\\
-0.741	0.659\\
-0.740	0.658\\
-0.741	0.659\\
-0.741	0.660\\
-0.741	0.660\\
-0.741	0.660\\
-0.740	0.660\\
-0.742	0.661\\
-0.742	0.662\\
-0.743	0.663\\
-0.741	0.661\\
-0.741	0.660\\
-0.741	0.660\\
-0.741	0.660\\
-0.740	0.660\\
-0.741	0.660\\
-0.741	0.661\\
-0.741	0.660\\
-0.741	0.660\\
-0.741	0.660\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000	-0.000\\
-0.212	0.133\\
-0.258	0.169\\
-0.295	0.200\\
-0.311	0.228\\
-0.328	0.245\\
-0.344	0.257\\
-0.352	0.270\\
-0.355	0.278\\
-0.359	0.284\\
-0.366	0.293\\
-0.368	0.296\\
-0.370	0.301\\
-0.370	0.305\\
-0.372	0.309\\
-0.374	0.311\\
-0.375	0.313\\
-0.375	0.314\\
-0.378	0.316\\
-0.378	0.319\\
-0.377	0.320\\
-0.376	0.320\\
-0.374	0.321\\
-0.375	0.323\\
-0.373	0.324\\
-0.373	0.325\\
-0.372	0.325\\
-0.371	0.326\\
-0.372	0.327\\
-0.372	0.328\\
-0.371	0.328\\
-0.372	0.330\\
-0.372	0.329\\
-0.369	0.330\\
-0.369	0.330\\
-0.370	0.329\\
-0.369	0.329\\
-0.370	0.327\\
-0.369	0.327\\
-0.369	0.328\\
-0.370	0.328\\
-0.371	0.330\\
-0.370	0.329\\
-0.368	0.328\\
-0.369	0.328\\
-0.370	0.329\\
-0.373	0.329\\
-0.370	0.328\\
-0.370	0.329\\
-0.369	0.330\\
-0.370	0.329\\
-0.371	0.329\\
-0.372	0.329\\
-0.371	0.330\\
-0.370	0.330\\
-0.369	0.328\\
-0.371	0.329\\
-0.370	0.329\\
-0.371	0.331\\
-0.371	0.332\\
-0.374	0.331\\
-0.373	0.331\\
-0.374	0.332\\
-0.374	0.333\\
-0.373	0.330\\
-0.372	0.330\\
-0.373	0.330\\
-0.373	0.329\\
-0.372	0.329\\
-0.373	0.328\\
-0.376	0.330\\
-0.374	0.329\\
-0.374	0.330\\
-0.371	0.331\\
-0.372	0.333\\
-0.374	0.333\\
-0.376	0.332\\
-0.375	0.332\\
-0.374	0.331\\
-0.373	0.332\\
-0.373	0.333\\
-0.373	0.334\\
-0.374	0.332\\
-0.374	0.333\\
-0.373	0.332\\
-0.373	0.330\\
-0.373	0.329\\
-0.373	0.329\\
-0.372	0.329\\
-0.372	0.328\\
-0.373	0.329\\
-0.373	0.329\\
-0.372	0.329\\
-0.372	0.330\\
-0.372	0.330\\
-0.373	0.330\\
-0.373	0.331\\
-0.374	0.331\\
-0.375	0.332\\
-0.374	0.331\\
-0.374	0.331\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.741	0.660\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.374	0.331\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.000	0.000\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.500	0.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
0.999	0.038\\
0.997	0.077\\
0.993	0.115\\
0.988	0.153\\
0.982	0.190\\
0.974	0.228\\
0.964	0.265\\
0.953	0.302\\
0.941	0.338\\
0.927	0.374\\
0.912	0.409\\
0.896	0.444\\
0.878	0.478\\
0.859	0.511\\
0.839	0.544\\
0.818	0.576\\
0.795	0.606\\
0.771	0.636\\
0.746	0.666\\
0.720	0.694\\
0.693	0.721\\
0.665	0.747\\
0.636	0.772\\
0.606	0.796\\
0.575	0.818\\
0.543	0.840\\
0.511	0.860\\
0.477	0.879\\
0.443	0.896\\
0.409	0.913\\
0.373	0.928\\
0.338	0.941\\
0.301	0.954\\
0.264	0.964\\
0.227	0.974\\
0.190	0.982\\
0.152	0.988\\
0.114	0.993\\
0.076	0.997\\
0.038	0.999\\
-0.001	1.000\\
-0.039	0.999\\
-0.077	0.997\\
-0.115	0.993\\
-0.153	0.988\\
-0.191	0.982\\
-0.229	0.974\\
-0.266	0.964\\
-0.302	0.953\\
-0.339	0.941\\
-0.375	0.927\\
-0.410	0.912\\
-0.444	0.896\\
-0.478	0.878\\
-0.512	0.859\\
-0.544	0.839\\
-0.576	0.817\\
-0.607	0.795\\
-0.637	0.771\\
-0.666	0.746\\
-0.694	0.720\\
-0.721	0.693\\
-0.747	0.665\\
-0.772	0.635\\
-0.796	0.605\\
-0.819	0.574\\
-0.840	0.543\\
-0.860	0.510\\
-0.879	0.477\\
-0.897	0.443\\
-0.913	0.408\\
-0.928	0.373\\
-0.942	0.337\\
-0.954	0.301\\
-0.965	0.264\\
-0.974	0.227\\
-0.982	0.189\\
-0.988	0.151\\
-0.994	0.113\\
-0.997	0.075\\
-0.999	0.037\\
-1.000	-0.001\\
-0.999	-0.040\\
-0.997	-0.078\\
-0.993	-0.116\\
-0.988	-0.154\\
-0.981	-0.192\\
-0.973	-0.229\\
-0.964	-0.266\\
-0.953	-0.303\\
-0.941	-0.339\\
-0.927	-0.375\\
-0.912	-0.410\\
-0.896	-0.445\\
-0.878	-0.479\\
-0.859	-0.512\\
-0.839	-0.545\\
-0.817	-0.577\\
-0.794	-0.607\\
-0.771	-0.637\\
-0.746	-0.666\\
-0.719	-0.695\\
-0.692	-0.722\\
-0.664	-0.748\\
-0.635	-0.773\\
-0.605	-0.796\\
-0.574	-0.819\\
-0.542	-0.840\\
-0.510	-0.860\\
-0.476	-0.879\\
-0.442	-0.897\\
-0.408	-0.913\\
-0.372	-0.928\\
-0.336	-0.942\\
-0.300	-0.954\\
-0.263	-0.965\\
-0.226	-0.974\\
-0.189	-0.982\\
-0.151	-0.989\\
-0.113	-0.994\\
-0.075	-0.997\\
-0.036	-0.999\\
0.002	-1.000\\
0.040	-0.999\\
0.078	-0.997\\
0.117	-0.993\\
0.155	-0.988\\
0.192	-0.981\\
0.230	-0.973\\
0.267	-0.964\\
0.304	-0.953\\
0.340	-0.940\\
0.376	-0.927\\
0.411	-0.912\\
0.446	-0.895\\
0.480	-0.878\\
0.513	-0.858\\
0.545	-0.838\\
0.577	-0.817\\
0.608	-0.794\\
0.638	-0.770\\
0.667	-0.745\\
0.695	-0.719\\
0.722	-0.692\\
0.748	-0.664\\
0.773	-0.635\\
0.797	-0.604\\
0.819	-0.573\\
0.841	-0.542\\
0.861	-0.509\\
0.880	-0.476\\
0.897	-0.442\\
0.913	-0.407\\
0.928	-0.372\\
0.942	-0.336\\
0.954	-0.299\\
0.965	-0.263\\
0.974	-0.225\\
0.982	-0.188\\
0.989	-0.150\\
0.994	-0.112\\
0.997	-0.074\\
0.999	-0.036\\
1.000	-0.000\\
};
\addplot [color=green, style = densely dashed, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.001	-0.000\\
-0.401	0.059\\
-0.544	0.076\\
-0.642	0.087\\
-0.718	0.089\\
-0.770	0.093\\
-0.810	0.098\\
-0.840	0.099\\
-0.865	0.100\\
-0.887	0.101\\
-0.907	0.102\\
-0.921	0.103\\
-0.934	0.103\\
-0.943	0.103\\
-0.951	0.103\\
-0.960	0.103\\
-0.965	0.103\\
-0.969	0.104\\
-0.972	0.104\\
-0.973	0.103\\
-0.978	0.103\\
-0.978	0.103\\
-0.979	0.102\\
-0.979	0.101\\
-0.980	0.100\\
-0.981	0.100\\
-0.983	0.100\\
-0.986	0.099\\
-0.988	0.099\\
-0.988	0.099\\
-0.987	0.099\\
-0.987	0.098\\
-0.987	0.098\\
-0.989	0.097\\
-0.990	0.098\\
-0.991	0.098\\
-0.990	0.098\\
-0.989	0.099\\
-0.990	0.099\\
-0.992	0.098\\
-0.990	0.099\\
-0.990	0.098\\
-0.991	0.098\\
-0.991	0.098\\
-0.990	0.098\\
-0.990	0.098\\
-0.988	0.099\\
-0.991	0.099\\
-0.992	0.099\\
-0.992	0.098\\
-0.992	0.099\\
-0.990	0.099\\
-0.991	0.099\\
-0.991	0.098\\
-0.993	0.098\\
-0.991	0.098\\
-0.989	0.098\\
-0.988	0.098\\
-0.992	0.098\\
-0.990	0.098\\
-0.989	0.099\\
-0.989	0.098\\
-0.987	0.098\\
-0.987	0.098\\
-0.987	0.098\\
-0.987	0.098\\
-0.988	0.098\\
-0.986	0.099\\
-0.986	0.098\\
-0.984	0.099\\
-0.986	0.100\\
-0.987	0.099\\
-0.986	0.099\\
-0.985	0.097\\
-0.985	0.097\\
-0.984	0.097\\
-0.985	0.098\\
-0.985	0.099\\
-0.985	0.098\\
-0.985	0.097\\
-0.987	0.097\\
-0.987	0.097\\
-0.986	0.098\\
-0.987	0.097\\
-0.987	0.098\\
-0.988	0.098\\
-0.988	0.099\\
-0.987	0.099\\
-0.989	0.099\\
-0.989	0.099\\
-0.991	0.100\\
-0.988	0.099\\
-0.988	0.099\\
-0.988	0.098\\
-0.987	0.098\\
-0.987	0.099\\
-0.988	0.098\\
-0.988	0.099\\
-0.987	0.098\\
-0.987	0.099\\
-0.988	0.098\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0.500	0.000\\
0.499	0.027\\
0.497	0.055\\
0.493	0.082\\
0.488	0.108\\
0.481	0.135\\
0.473	0.161\\
0.464	0.187\\
0.453	0.212\\
0.441	0.236\\
0.427	0.260\\
0.412	0.283\\
0.396	0.305\\
0.379	0.326\\
0.361	0.346\\
0.341	0.366\\
0.321	0.384\\
0.299	0.401\\
0.277	0.416\\
0.254	0.431\\
0.230	0.444\\
0.205	0.456\\
0.180	0.466\\
0.154	0.476\\
0.128	0.483\\
0.101	0.490\\
0.074	0.494\\
0.047	0.498\\
0.020	0.500\\
-0.007	0.500\\
-0.035	0.499\\
-0.062	0.496\\
-0.089	0.492\\
-0.116	0.486\\
-0.142	0.479\\
-0.168	0.471\\
-0.193	0.461\\
-0.218	0.450\\
-0.243	0.437\\
-0.266	0.423\\
-0.289	0.408\\
-0.311	0.392\\
-0.332	0.374\\
-0.352	0.356\\
-0.370	0.336\\
-0.388	0.315\\
-0.405	0.293\\
-0.420	0.271\\
-0.434	0.247\\
-0.447	0.223\\
-0.459	0.199\\
-0.469	0.173\\
-0.478	0.147\\
-0.485	0.121\\
-0.491	0.094\\
-0.495	0.067\\
-0.498	0.040\\
-0.500	0.013\\
-0.500	-0.014\\
-0.498	-0.042\\
-0.495	-0.069\\
-0.491	-0.096\\
-0.485	-0.123\\
-0.477	-0.149\\
-0.468	-0.175\\
-0.458	-0.200\\
-0.447	-0.225\\
-0.434	-0.249\\
-0.419	-0.272\\
-0.404	-0.295\\
-0.387	-0.316\\
-0.369	-0.337\\
-0.350	-0.357\\
-0.330	-0.375\\
-0.309	-0.393\\
-0.288	-0.409\\
-0.265	-0.424\\
-0.241	-0.438\\
-0.217	-0.451\\
-0.192	-0.462\\
-0.166	-0.471\\
-0.140	-0.480\\
-0.114	-0.487\\
-0.087	-0.492\\
-0.060	-0.496\\
-0.033	-0.499\\
-0.006	-0.500\\
0.022	-0.500\\
0.049	-0.498\\
0.076	-0.494\\
0.103	-0.489\\
0.130	-0.483\\
0.156	-0.475\\
0.181	-0.466\\
0.207	-0.455\\
0.231	-0.443\\
0.255	-0.430\\
0.278	-0.415\\
0.300	-0.400\\
0.322	-0.383\\
0.342	-0.364\\
0.362	-0.345\\
0.380	-0.325\\
0.397	-0.304\\
0.413	-0.282\\
0.428	-0.259\\
0.441	-0.235\\
0.454	-0.210\\
0.464	-0.185\\
0.474	-0.160\\
0.482	-0.133\\
0.488	-0.107\\
0.494	-0.080\\
0.497	-0.053\\
0.499	-0.026\\
0.500	-0.000\\
};
\addplot [color=mycolor1, dashdotted, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000	-0.000\\
-0.250	-0.017\\
-0.308	-0.015\\
-0.356	-0.011\\
-0.385	0.002\\
-0.409	0.006\\
-0.430	0.006\\
-0.444	0.012\\
-0.451	0.016\\
-0.458	0.018\\
-0.468	0.022\\
-0.472	0.024\\
-0.476	0.026\\
-0.479	0.029\\
-0.483	0.031\\
-0.486	0.032\\
-0.488	0.033\\
-0.489	0.034\\
-0.492	0.033\\
-0.493	0.036\\
-0.494	0.037\\
-0.492	0.037\\
-0.491	0.039\\
-0.493	0.041\\
-0.492	0.042\\
-0.492	0.044\\
-0.492	0.044\\
-0.492	0.045\\
-0.493	0.046\\
-0.494	0.047\\
-0.493	0.047\\
-0.494	0.048\\
-0.494	0.048\\
-0.493	0.050\\
-0.493	0.050\\
-0.492	0.049\\
-0.492	0.049\\
-0.492	0.047\\
-0.490	0.048\\
-0.492	0.048\\
-0.492	0.048\\
-0.494	0.048\\
-0.493	0.049\\
-0.491	0.049\\
-0.492	0.048\\
-0.492	0.048\\
-0.495	0.047\\
-0.492	0.048\\
-0.493	0.048\\
-0.492	0.050\\
-0.493	0.048\\
-0.494	0.048\\
-0.494	0.047\\
-0.494	0.049\\
-0.494	0.050\\
-0.492	0.049\\
-0.493	0.048\\
-0.492	0.048\\
-0.494	0.049\\
-0.495	0.050\\
-0.497	0.048\\
-0.496	0.048\\
-0.497	0.049\\
-0.498	0.049\\
-0.496	0.048\\
-0.495	0.048\\
-0.496	0.048\\
-0.495	0.047\\
-0.494	0.047\\
-0.494	0.046\\
-0.498	0.046\\
-0.496	0.046\\
-0.496	0.047\\
-0.495	0.050\\
-0.497	0.050\\
-0.499	0.050\\
-0.499	0.048\\
-0.499	0.048\\
-0.497	0.048\\
-0.497	0.050\\
-0.498	0.050\\
-0.498	0.051\\
-0.498	0.049\\
-0.498	0.050\\
-0.497	0.049\\
-0.496	0.048\\
-0.495	0.047\\
-0.496	0.047\\
-0.495	0.048\\
-0.494	0.047\\
-0.495	0.046\\
-0.496	0.047\\
-0.495	0.047\\
-0.495	0.048\\
-0.495	0.048\\
-0.496	0.047\\
-0.497	0.048\\
-0.497	0.048\\
-0.498	0.049\\
-0.497	0.048\\
-0.497	0.048\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.988	0.098\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.497	0.048\\
};
\end{axis}
\end{tikzpicture}%

==> plot_data/cost_IM2RLS_with_DC_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor2}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.18750,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*\columnwidth, 
height = .45\columnwidth,%.75\columnwidth,
%at={(0.758in,0.481in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-1.30,
xmax=1.30,
tick align=outside,
xlabel={$w_{\text{I},0}$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-1.00,
ymax=1.00,
ylabel={$w_{\text{I},1}$},
ytick = {-1,-0.5,0,0.5,1},
%every outer z axis line/.append style={black},
%every z tick label/.append style={font=\color{black}},
%every z tick/.append style={black},
zmin=0.00,
zmax=80000.00,
zlabel={$J_{\text{LS}}\left(w_{\text{I},0},w_{\text{I},1}\right)$},
view={-19.00}{12.00},
axis background/.style={fill=white},
%title={${\text{sum}}\text{(}{\text{abs}}\text{(}{\text{d}}_{\text{filt}}\text{-}{\text{abs}}\text{(}{\text{X}}\text{ [}{\text{abs}}_{\text{h}_{\text{0}}}\text{;}{\text{abs}}_{\text{h}_{\text{1}}}\text{])}^{\text{2}}\text{)}^{\text{2}}\text{)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap/jet, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.30	-1.00	97711.38	97711.38\\
-1.30	-0.95	83947.06	83947.06\\
-1.30	-0.90	71906.01	71906.01\\
-1.30	-0.85	61451.79	61451.79\\
-1.30	-0.79	52455.93	52455.93\\
-1.30	-0.74	44797.92	44797.92\\
-1.30	-0.69	38365.21	38365.21\\
-1.30	-0.64	33053.18	33053.18\\
-1.30	-0.59	28765.19	28765.19\\
-1.30	-0.54	25412.54	25412.54\\
-1.30	-0.49	22914.51	22914.51\\
-1.30	-0.44	21198.31	21198.31\\
-1.30	-0.38	20199.11	20199.11\\
-1.30	-0.33	19860.05	19860.05\\
-1.30	-0.28	20132.21	20132.21\\
-1.30	-0.23	20974.63	20974.63\\
-1.30	-0.18	22354.32	22354.32\\
-1.30	-0.13	24246.23	24246.23\\
-1.30	-0.08	26633.26	26633.26\\
-1.30	-0.03	29506.29	29506.29\\
-1.30	0.03	32864.13	32864.13\\
-1.30	0.08	36713.56	36713.56\\
-1.30	0.13	41069.32	41069.32\\
-1.30	0.18	45954.08	45954.08\\
-1.30	0.23	51398.51	51398.51\\
-1.30	0.28	57441.19	57441.19\\
-1.30	0.33	64128.68	64128.68\\
-1.30	0.38	71515.50	71515.50\\
-1.30	0.44	79664.11	79664.11\\
-1.30	0.49	88644.93	88644.93\\
-1.30	0.54	98536.35	98536.35\\
-1.30	0.59	109424.69	109424.69\\
-1.30	0.64	121404.25	121404.25\\
-1.30	0.69	134577.28	134577.28\\
-1.30	0.74	149053.97	149053.97\\
-1.30	0.79	164952.48	164952.48\\
-1.30	0.85	182398.93	182398.93\\
-1.30	0.90	201527.39	201527.39\\
-1.30	0.95	222479.88	222479.88\\
-1.30	1.00	245406.38	245406.38\\
-1.23	-1.00	78367.98	78367.98\\
-1.23	-0.95	65894.94	65894.94\\
-1.23	-0.90	55068.77	55068.77\\
-1.23	-0.85	45752.71	45752.71\\
-1.23	-0.79	37817.94	37817.94\\
-1.23	-0.74	31143.59	31143.59\\
-1.23	-0.69	25616.76	25616.76\\
-1.23	-0.64	21132.49	21132.49\\
-1.23	-0.59	17593.80	17593.80\\
-1.23	-0.54	14911.63	14911.63\\
-1.23	-0.49	13004.91	13004.91\\
-1.23	-0.44	11800.51	11800.51\\
-1.23	-0.38	11233.26	11233.26\\
-1.23	-0.33	11245.94	11245.94\\
-1.23	-0.28	11789.28	11789.28\\
-1.23	-0.23	12822.00	12822.00\\
-1.23	-0.18	14310.72	14310.72\\
-1.23	-0.13	16230.07	16230.07\\
-1.23	-0.08	18562.60	18562.60\\
-1.23	-0.03	21298.83	21298.83\\
-1.23	0.03	24437.24	24437.24\\
-1.23	0.08	27984.25	27984.25\\
-1.23	0.13	31954.25	31954.25\\
-1.23	0.18	36369.59	36369.59\\
-1.23	0.23	41260.55	41260.55\\
-1.23	0.28	46665.39	46665.39\\
-1.23	0.33	52630.32	52630.32\\
-1.23	0.38	59209.50	59209.50\\
-1.23	0.44	66465.06	66465.06\\
-1.23	0.49	74467.06	74467.06\\
-1.23	0.54	83293.54	83293.54\\
-1.23	0.59	93030.48	93030.48\\
-1.23	0.64	103771.84	103771.84\\
-1.23	0.69	115619.50	115619.50\\
-1.23	0.74	128683.33	128683.33\\
-1.23	0.79	143081.12	143081.12\\
-1.23	0.85	158938.65	158938.65\\
-1.23	0.90	176389.65	176389.65\\
-1.23	0.95	195575.77	195575.77\\
-1.23	1.00	216646.67	216646.67\\
-1.17	-1.00	62667.25	62667.25\\
-1.17	-0.95	51410.13	51410.13\\
-1.17	-0.90	41727.86	41727.86\\
-1.17	-0.85	33483.32	33483.32\\
-1.17	-0.79	26547.36	26547.36\\
-1.17	-0.74	20798.74	20798.74\\
-1.17	-0.69	16124.23	16124.23\\
-1.17	-0.64	12418.53	12418.53\\
-1.17	-0.59	9584.28	9584.28\\
-1.17	-0.54	7532.11	7532.11\\
-1.17	-0.49	6180.58	6180.58\\
-1.17	-0.44	5456.21	5456.21\\
-1.17	-0.38	5293.50	5293.50\\
-1.17	-0.33	5634.86	5634.86\\
-1.17	-0.28	6430.70	6430.70\\
-1.17	-0.23	7639.36	7639.36\\
-1.17	-0.18	9227.15	9227.15\\
-1.17	-0.13	11168.32	11168.32\\
-1.17	-0.08	13445.09	13445.09\\
-1.17	-0.03	16047.63	16047.63\\
-1.17	0.03	18974.06	18974.06\\
-1.17	0.08	22230.47	22230.47\\
-1.17	0.13	25830.89	25830.89\\
-1.17	0.18	29797.33	29797.33\\
-1.17	0.23	34159.72	34159.72\\
-1.17	0.28	38955.97	38955.97\\
-1.17	0.33	44231.95	44231.95\\
-1.17	0.38	50041.46	50041.46\\
-1.17	0.44	56446.29	56446.29\\
-1.17	0.49	63516.15	63516.15\\
-1.17	0.54	71328.74	71328.74\\
-1.17	0.59	79969.69	79969.69\\
-1.17	0.64	89532.60	89532.60\\
-1.17	0.69	100119.02	100119.02\\
-1.17	0.74	111838.46	111838.46\\
-1.17	0.79	124808.37	124808.37\\
-1.17	0.85	139154.18	139154.18\\
-1.17	0.90	155009.26	155009.26\\
-1.17	0.95	172514.94	172514.94\\
-1.17	1.00	191820.50	191820.50\\
-1.10	-1.00	50208.04	50208.04\\
-1.10	-0.95	40091.08	40091.08\\
-1.10	-0.90	31481.31	31481.31\\
-1.10	-0.85	24241.26	24241.26\\
-1.10	-0.79	18241.41	18241.41\\
-1.10	-0.74	13360.21	13360.21\\
-1.10	-0.69	9484.06	9484.06\\
-1.10	-0.64	6507.31	6507.31\\
-1.10	-0.59	4332.26	4332.26\\
-1.10	-0.54	2869.19	2869.19\\
-1.10	-0.49	2036.32	2036.32\\
-1.10	-0.44	1759.82	1759.82\\
-1.10	-0.38	1973.83	1973.83\\
-1.10	-0.33	2620.43	2620.43\\
-1.10	-0.28	3649.66	3649.66\\
-1.10	-0.23	5019.54	5019.54\\
-1.10	-0.18	6696.01	6696.01\\
-1.10	-0.13	8652.98	8652.98\\
-1.10	-0.08	10872.32	10872.32\\
-1.10	-0.03	13343.86	13343.86\\
-1.10	0.03	16065.38	16065.38\\
-1.10	0.08	19042.60	19042.60\\
-1.10	0.13	22289.22	22289.22\\
-1.10	0.18	25826.88	25826.88\\
-1.10	0.23	29685.19	29685.19\\
-1.10	0.28	33901.70	33901.70\\
-1.10	0.33	38521.93	38521.93\\
-1.10	0.38	43599.34	43599.34\\
-1.10	0.44	49195.36	49195.36\\
-1.10	0.49	55379.38	55379.38\\
-1.10	0.54	62228.72	62228.72\\
-1.10	0.59	69828.67	69828.67\\
-1.10	0.64	78272.49	78272.49\\
-1.10	0.69	87661.39	87661.39\\
-1.10	0.74	98104.51	98104.51\\
-1.10	0.79	109718.97	109718.97\\
-1.10	0.85	122629.85	122629.85\\
-1.10	0.90	136970.17	136970.17\\
-1.10	0.95	152880.91	152880.91\\
-1.10	1.00	170511.01	170511.01\\
-1.03	-1.00	40611.92	40611.92\\
-1.03	-0.95	31558.97	31558.97\\
-1.03	-0.90	23949.89	23949.89\\
-1.03	-0.85	17646.88	17646.88\\
-1.03	-0.79	12520.07	12520.07\\
-1.03	-0.74	8447.55	8447.55\\
-1.03	-0.69	5315.39	5315.39\\
-1.03	-0.64	3017.58	3017.58\\
-1.03	-0.59	1456.09	1456.09\\
-1.03	-0.54	540.84	540.84\\
-1.03	-0.49	189.69	189.69\\
-1.03	-0.44	328.48	328.48\\
-1.03	-0.38	890.99	890.99\\
-1.03	-0.33	1818.96	1818.96\\
-1.03	-0.28	3062.10	3062.10\\
-1.03	-0.23	4578.05	4578.05\\
-1.03	-0.18	6332.41	6332.41\\
-1.03	-0.13	8298.77	8298.77\\
-1.03	-0.08	10458.62	10458.62\\
-1.03	-0.03	12801.46	12801.46\\
-1.03	0.03	15324.70	15324.70\\
-1.03	0.08	18033.75	18033.75\\
-1.03	0.13	20941.93	20941.93\\
-1.03	0.18	24070.55	24070.55\\
-1.03	0.23	27448.86	27448.86\\
-1.03	0.28	31114.08	31114.08\\
-1.03	0.33	35111.36	35111.36\\
-1.03	0.38	39493.83	39493.83\\
-1.03	0.44	44322.57	44322.57\\
-1.03	0.49	49666.61	49666.61\\
-1.03	0.54	55602.94	55602.94\\
-1.03	0.59	62216.49	62216.49\\
-1.03	0.64	69600.18	69600.18\\
-1.03	0.69	77854.86	77854.86\\
-1.03	0.74	87089.34	87089.34\\
-1.03	0.79	97420.39	97420.39\\
-1.03	0.85	108972.72	108972.72\\
-1.03	0.90	121879.03	121879.03\\
-1.03	0.95	136279.93	136279.93\\
-1.03	1.00	152324.04	152324.04\\
-0.97	-1.00	33523.19	33523.19\\
-0.97	-0.95	25457.67	25457.67\\
-0.97	-0.90	18777.09	18777.09\\
-0.97	-0.85	13343.27	13343.27\\
-0.97	-0.79	9026.01	9026.01\\
-0.97	-0.74	5703.05	5703.05\\
-0.97	-0.69	3260.11	3260.11\\
-0.97	-0.64	1590.83	1590.83\\
-0.97	-0.59	596.84	596.84\\
-0.97	-0.54	187.70	187.70\\
-0.97	-0.49	280.94	280.94\\
-0.97	-0.44	802.04	802.04\\
-0.97	-0.38	1684.44	1684.44\\
-0.97	-0.33	2869.53	2869.53\\
-0.97	-0.28	4306.66	4306.66\\
-0.97	-0.23	5953.13	5953.13\\
-0.97	-0.18	7774.22	7774.22\\
-0.97	-0.13	9743.12	9743.12\\
-0.97	-0.08	11841.02	11841.02\\
-0.97	-0.03	14057.04	14057.04\\
-0.97	0.03	16388.27	16388.27\\
-0.97	0.08	18839.74	18839.74\\
-0.97	0.13	21424.45	21424.45\\
-0.97	0.18	24163.36	24163.36\\
-0.97	0.23	27085.36	27085.36\\
-0.97	0.28	30227.32	30227.32\\
-0.97	0.33	33634.06	33634.06\\
-0.97	0.38	37358.35	37358.35\\
-0.97	0.44	41460.92	41460.92\\
-0.97	0.49	46010.46	46010.46\\
-0.97	0.54	51083.61	51083.61\\
-0.97	0.59	56764.96	56764.96\\
-0.97	0.64	63147.07	63147.07\\
-0.97	0.69	70330.44	70330.44\\
-0.97	0.74	78423.55	78423.55\\
-0.97	0.79	87542.80	87542.80\\
-0.97	0.85	97812.58	97812.58\\
-0.97	0.90	109365.21	109365.21\\
-0.97	0.95	122340.99	122340.99\\
-0.97	1.00	136888.16	136888.16\\
-0.90	-1.00	28608.87	28608.87\\
-0.90	-0.95	21453.82	21453.82\\
-0.90	-0.90	15629.12	15629.12\\
-0.90	-0.85	10996.24	10996.24\\
-0.90	-0.79	7424.64	7424.64\\
-0.90	-0.74	4791.71	4791.71\\
-0.90	-0.69	2982.81	2982.81\\
-0.90	-0.64	1891.25	1891.25\\
-0.90	-0.59	1418.30	1418.30\\
-0.90	-0.54	1473.18	1473.18\\
-0.90	-0.49	1973.07	1973.07\\
-0.90	-0.44	2843.10	2843.10\\
-0.90	-0.38	4016.36	4016.36\\
-0.90	-0.33	5433.90	5433.90\\
-0.90	-0.28	7044.72	7044.72\\
-0.90	-0.23	8805.78	8805.78\\
-0.90	-0.18	10681.99	10681.99\\
-0.90	-0.13	12646.21	12646.21\\
-0.90	-0.08	14679.28	14679.28\\
-0.90	-0.03	16769.98	16769.98\\
-0.90	0.03	18915.03	18915.03\\
-0.90	0.08	21119.14	21119.14\\
-0.90	0.13	23394.94	23394.94\\
-0.90	0.18	25763.05	25763.05\\
-0.90	0.23	28252.02	28252.02\\
-0.90	0.28	30898.36	30898.36\\
-0.90	0.33	33746.56	33746.56\\
-0.90	0.38	36849.02	36849.02\\
-0.90	0.44	40266.14	40266.14\\
-0.90	0.49	44066.25	44066.25\\
-0.90	0.54	48325.65	48325.65\\
-0.90	0.59	53128.59	53128.59\\
-0.90	0.64	58567.26	58567.26\\
-0.90	0.69	64741.84	64741.84\\
-0.90	0.74	71760.44	71760.44\\
-0.90	0.79	79739.12	79739.12\\
-0.90	0.85	88801.93	88801.93\\
-0.90	0.90	99080.84	99080.84\\
-0.90	0.95	110715.78	110715.78\\
-0.90	1.00	123854.67	123854.67\\
-0.83	-1.00	25558.70	25558.70\\
-0.83	-0.95	19236.75	19236.75\\
-0.83	-0.90	14194.92	14194.92\\
-0.83	-0.85	10294.33	10294.33\\
-0.83	-0.79	7404.09	7404.09\\
-0.83	-0.74	5401.25	5401.25\\
-0.83	-0.69	4170.82	4170.82\\
-0.83	-0.64	3605.76	3605.76\\
-0.83	-0.59	3606.99	3606.99\\
-0.83	-0.54	4083.39	4083.39\\
-0.83	-0.49	4951.78	4951.78\\
-0.83	-0.44	6136.95	6136.95\\
-0.83	-0.38	7571.65	7571.65\\
-0.83	-0.33	9196.58	9196.58\\
-0.83	-0.28	10960.38	10960.38\\
-0.83	-0.23	12819.67	12819.67\\
-0.83	-0.18	14739.01	14739.01\\
-0.83	-0.13	16690.93	16690.93\\
-0.83	-0.08	18655.89	18655.89\\
-0.83	-0.03	20622.35	20622.35\\
-0.83	0.03	22586.67	22586.67\\
-0.83	0.08	24553.21	24553.21\\
-0.83	0.13	26534.27	26534.27\\
-0.83	0.18	28550.10	28550.10\\
-0.83	0.23	30628.91	30628.91\\
-0.83	0.28	32806.87	32806.87\\
-0.83	0.33	35128.11	35128.11\\
-0.83	0.38	37644.70	37644.70\\
-0.83	0.44	40416.68	40416.68\\
-0.83	0.49	43512.04	43512.04\\
-0.83	0.54	47006.72	47006.72\\
-0.83	0.59	50984.62	50984.62\\
-0.83	0.64	55537.61	55537.61\\
-0.83	0.69	60765.50	60765.50\\
-0.83	0.74	66776.05	66776.05\\
-0.83	0.79	73684.99	73684.99\\
-0.83	0.85	81616.00	81616.00\\
-0.83	0.90	90700.71	90700.71\\
-0.83	0.95	101078.73	101078.73\\
-0.83	1.00	112897.59	112897.59\\
-0.77	-1.00	24085.14	24085.14\\
-0.77	-0.95	18518.52	18518.52\\
-0.77	-0.90	14186.14	14186.14\\
-0.77	-0.85	10948.79	10948.79\\
-0.77	-0.79	8675.22	8675.22\\
-0.77	-0.74	7242.13	7242.13\\
-0.77	-0.69	6534.19	6534.19\\
-0.77	-0.64	6444.00	6444.00\\
-0.77	-0.59	6872.15	6872.15\\
-0.77	-0.54	7727.16	7727.16\\
-0.77	-0.49	8925.51	8925.51\\
-0.77	-0.44	10391.64	10391.64\\
-0.77	-0.38	12057.95	12057.95\\
-0.77	-0.33	13864.78	13864.78\\
-0.77	-0.28	15760.46	15760.46\\
-0.77	-0.23	17701.22	17701.22\\
-0.77	-0.18	19651.30	19651.30\\
-0.77	-0.13	21582.87	21582.87\\
-0.77	-0.08	23476.06	23476.06\\
-0.77	-0.03	25318.95	25318.95\\
-0.77	0.03	27107.58	27107.58\\
-0.77	0.08	28845.96	28845.96\\
-0.77	0.13	30546.02	30546.02\\
-0.77	0.18	32227.69	32227.69\\
-0.77	0.23	33918.82	33918.82\\
-0.77	0.28	35655.24	35655.24\\
-0.77	0.33	37480.71	37480.71\\
-0.77	0.38	39446.98	39446.98\\
-0.77	0.44	41613.72	41613.72\\
-0.77	0.49	44048.59	44048.59\\
-0.77	0.54	46827.18	46827.18\\
-0.77	0.59	50033.04	50033.04\\
-0.77	0.64	53757.68	53757.68\\
-0.77	0.69	58100.57	58100.57\\
-0.77	0.74	63169.13	63169.13\\
-0.77	0.79	69078.74	69078.74\\
-0.77	0.85	75952.74	75952.74\\
-0.77	0.90	83922.40	83922.40\\
-0.77	0.95	93126.97	93126.97\\
-0.77	1.00	103713.66	103713.66\\
-0.70	-1.00	23923.38	23923.38\\
-0.70	-0.95	19033.91	19033.91\\
-0.70	-0.90	15337.17	15337.17\\
-0.70	-0.85	12693.60	12693.60\\
-0.70	-0.79	10971.59	10971.59\\
-0.70	-0.74	10047.51	10047.51\\
-0.70	-0.69	9805.67	9805.67\\
-0.70	-0.64	10138.34	10138.34\\
-0.70	-0.59	10945.74	10945.74\\
-0.70	-0.54	12136.05	12136.05\\
-0.70	-0.49	13625.41	13625.41\\
-0.70	-0.44	15337.91	15337.91\\
-0.70	-0.38	17205.59	17205.59\\
-0.70	-0.33	19168.47	19168.47\\
-0.70	-0.28	21174.49	21174.49\\
-0.70	-0.23	23179.58	23179.58\\
-0.70	-0.18	25147.61	25147.61\\
-0.70	-0.13	27050.39	27050.39\\
-0.70	-0.08	28867.72	28867.72\\
-0.70	-0.03	30587.32	30587.32\\
-0.70	0.03	32204.90	32204.90\\
-0.70	0.08	33724.10	33724.10\\
-0.70	0.13	35156.53	35156.53\\
-0.70	0.18	36521.74	36521.74\\
-0.70	0.23	37847.26	37847.26\\
-0.70	0.28	39168.56	39168.56\\
-0.70	0.33	40529.06	40529.06\\
-0.70	0.38	41980.15	41980.15\\
-0.70	0.44	43581.17	43581.17\\
-0.70	0.49	45399.41	45399.41\\
-0.70	0.54	47510.12	47510.12\\
-0.70	0.59	49996.51	49996.51\\
-0.70	0.64	52949.75	52949.75\\
-0.70	0.69	56468.94	56468.94\\
-0.70	0.74	60661.18	60661.18\\
-0.70	0.79	65641.47	65641.47\\
-0.70	0.85	71532.82	71532.82\\
-0.70	0.90	78466.16	78466.16\\
-0.70	0.95	86580.38	86580.38\\
-0.70	1.00	96022.35	96022.35\\
-0.63	-1.00	24831.33	24831.33\\
-0.63	-0.95	20540.44	20540.44\\
-0.63	-0.90	17405.11	17405.11\\
-0.63	-0.85	15285.45	15285.45\\
-0.63	-0.79	14049.51	14049.51\\
-0.63	-0.74	13573.29	13573.29\\
-0.63	-0.69	13740.77	13740.77\\
-0.63	-0.64	14443.86	14443.86\\
-0.63	-0.59	15582.44	15582.44\\
-0.63	-0.54	17064.35	17064.35\\
-0.63	-0.49	18805.36	18805.36\\
-0.63	-0.44	20729.23	20729.23\\
-0.63	-0.38	22767.66	22767.66\\
-0.63	-0.33	24860.30	24860.30\\
-0.63	-0.28	26954.76	26954.76\\
-0.63	-0.23	29006.61	29006.61\\
-0.63	-0.18	30979.38	30979.38\\
-0.63	-0.13	32844.53	32844.53\\
-0.63	-0.08	34581.51	34581.51\\
-0.63	-0.03	36177.71	36177.71\\
-0.63	0.03	37628.46	37628.46\\
-0.63	0.08	38937.08	38937.08\\
-0.63	0.13	40114.82	40114.82\\
-0.63	0.18	41180.90	41180.90\\
-0.63	0.23	42162.47	42162.47\\
-0.63	0.28	43094.67	43094.67\\
-0.63	0.33	44020.58	44020.58\\
-0.63	0.38	44991.24	44991.24\\
-0.63	0.44	46065.63	46065.63\\
-0.63	0.49	47310.70	47310.70\\
-0.63	0.54	48801.36	48801.36\\
-0.63	0.59	50620.46	50620.46\\
-0.63	0.64	52858.83	52858.83\\
-0.63	0.69	55615.23	55615.23\\
-0.63	0.74	58996.38	58996.38\\
-0.63	0.79	63116.97	63116.97\\
-0.63	0.85	68099.64	68099.64\\
-0.63	0.90	74074.99	74074.99\\
-0.63	0.95	81181.55	81181.55\\
-0.63	1.00	89565.84	89565.84\\
-0.57	-1.00	26589.63	26589.63\\
-0.57	-0.95	22818.33	22818.33\\
-0.57	-0.90	20169.79	20169.79\\
-0.57	-0.85	18503.78	18503.78\\
-0.57	-0.79	17687.99	17687.99\\
-0.57	-0.74	17598.09	17598.09\\
-0.57	-0.69	18117.70	18117.70\\
-0.57	-0.64	19138.38	19138.38\\
-0.57	-0.59	20559.67	20559.67\\
-0.57	-0.54	22289.05	22289.05\\
-0.57	-0.49	24241.97	24241.97\\
-0.57	-0.44	26341.82	26341.82\\
-0.57	-0.38	28519.95	28519.95\\
-0.57	-0.33	30715.67	30715.67\\
-0.57	-0.28	32876.25	32876.25\\
-0.57	-0.23	34956.90	34956.90\\
-0.57	-0.18	36920.80	36920.80\\
-0.57	-0.13	38739.08	38739.08\\
-0.57	-0.08	40390.82	40390.82\\
-0.57	-0.03	41863.08	41863.08\\
-0.57	0.03	43150.84	43150.84\\
-0.57	0.08	44257.07	44257.07\\
-0.57	0.13	45192.67	45192.67\\
-0.57	0.18	45976.51	45976.51\\
-0.57	0.23	46635.40	46635.40\\
-0.57	0.28	47204.14	47204.14\\
-0.57	0.33	47725.44	47725.44\\
-0.57	0.38	48250.00	48250.00\\
-0.57	0.44	48836.46	48836.46\\
-0.57	0.49	49551.42	49551.42\\
-0.57	0.54	50469.44	50469.44\\
-0.57	0.59	51673.03	51673.03\\
-0.57	0.64	53252.66	53252.66\\
-0.57	0.69	55306.74	55306.74\\
-0.57	0.74	57941.67	57941.67\\
-0.57	0.79	61271.77	61271.77\\
-0.57	0.85	65419.33	65419.33\\
-0.57	0.90	70514.60	70514.60\\
-0.57	0.95	76695.79	76695.79\\
-0.57	1.00	84109.04	84109.04\\
-0.50	-1.00	29001.63	29001.63\\
-0.50	-0.95	25670.53	25670.53\\
-0.50	-0.90	23433.76	23433.76\\
-0.50	-0.85	22150.73	22150.73\\
-0.50	-0.79	21688.78	21688.78\\
-0.50	-0.74	21923.25	21923.25\\
-0.50	-0.69	22737.39	22737.39\\
-0.50	-0.64	24022.43	24022.43\\
-0.50	-0.59	25677.55	25677.55\\
-0.50	-0.54	27609.90	27609.90\\
-0.50	-0.49	29734.56	29734.56\\
-0.50	-0.44	31974.58	31974.58\\
-0.50	-0.38	34260.97	34260.97\\
-0.50	-0.33	36532.69	36532.69\\
-0.50	-0.28	38736.66	38736.66\\
-0.50	-0.23	40827.74	40827.74\\
-0.50	-0.18	42768.77	42768.77\\
-0.50	-0.13	44530.53	44530.53\\
-0.50	-0.08	46091.75	46091.75\\
-0.50	-0.03	47439.14	47439.14\\
-0.50	0.03	48567.34	48567.34\\
-0.50	0.08	49478.96	49478.96\\
-0.50	0.13	50184.56	50184.56\\
-0.50	0.18	50702.66	50702.66\\
-0.50	0.23	51059.74	51059.74\\
-0.50	0.28	51290.22	51290.22\\
-0.50	0.33	51436.49	51436.49\\
-0.50	0.38	51548.89	51548.89\\
-0.50	0.44	51685.72	51685.72\\
-0.50	0.49	51913.22	51913.22\\
-0.50	0.54	52305.62	52305.62\\
-0.50	0.59	52945.07	52945.07\\
-0.50	0.64	53921.68	53921.68\\
-0.50	0.69	55333.55	55333.55\\
-0.50	0.74	57286.69	57286.69\\
-0.50	0.79	59895.10	59895.10\\
-0.50	0.85	63280.72	63280.72\\
-0.50	0.90	67573.45	67573.45\\
-0.50	0.95	72911.13	72911.13\\
-0.50	1.00	79439.59	79439.59\\
-0.43	-1.00	31893.40	31893.40\\
-0.43	-0.95	28922.72	28922.72\\
-0.43	-0.90	27022.29	27022.29\\
-0.43	-0.85	26051.16	26051.16\\
-0.43	-0.79	25876.35	25876.35\\
-0.43	-0.74	26372.82	26372.82\\
-0.43	-0.69	27423.50	27423.50\\
-0.43	-0.64	28919.26	28919.26\\
-0.43	-0.59	30758.94	30758.94\\
-0.43	-0.54	32849.33	32849.33\\
-0.43	-0.49	35105.17	35105.17\\
-0.43	-0.44	37449.16	37449.16\\
-0.43	-0.38	39811.97	39811.97\\
-0.43	-0.33	42132.21	42132.21\\
-0.43	-0.28	44356.44	44356.44\\
-0.43	-0.23	46439.18	46439.18\\
-0.43	-0.18	48342.93	48342.93\\
-0.43	-0.13	50038.11	50038.11\\
-0.43	-0.08	51503.12	51503.12\\
-0.43	-0.03	52724.30	52724.30\\
-0.43	0.03	53695.96	53695.96\\
-0.43	0.08	54420.35	54420.35\\
-0.43	0.13	54907.70	54907.70\\
-0.43	0.18	55176.17	55176.17\\
-0.43	0.23	55251.88	55251.88\\
-0.43	0.28	55168.93	55168.93\\
-0.43	0.33	54969.34	54969.34\\
-0.43	0.38	54703.12	54703.12\\
-0.43	0.44	54428.20	54428.20\\
-0.43	0.49	54210.51	54210.51\\
-0.43	0.54	54123.88	54123.88\\
-0.43	0.59	54250.15	54250.15\\
-0.43	0.64	54679.09	54679.09\\
-0.43	0.69	55508.42	55508.42\\
-0.43	0.74	56843.82	56843.82\\
-0.43	0.79	58798.95	58798.95\\
-0.43	0.85	61495.38	61495.38\\
-0.43	0.90	65062.68	65062.68\\
-0.43	0.95	69638.34	69638.34\\
-0.43	1.00	75367.84	75367.84\\
-0.37	-1.00	35113.76	35113.76\\
-0.37	-0.95	32423.30	32423.30\\
-0.37	-0.90	30783.37	30783.37\\
-0.37	-0.85	30052.68	30052.68\\
-0.37	-0.79	30097.88	30097.88\\
-0.37	-0.74	30793.61	30793.61\\
-0.37	-0.69	32022.42	32022.42\\
-0.37	-0.64	33674.86	33674.86\\
-0.37	-0.59	35649.41	35649.41\\
-0.37	-0.54	37852.52	37852.52\\
-0.37	-0.49	40198.58	40198.58\\
-0.37	-0.44	42609.94	42609.94\\
-0.37	-0.38	45016.91	45016.91\\
-0.37	-0.33	47357.77	47357.77\\
-0.37	-0.28	49578.73	49578.73\\
-0.37	-0.23	51633.97	51633.97\\
-0.37	-0.18	53485.62	53485.62\\
-0.37	-0.13	55103.77	55103.77\\
-0.37	-0.08	56466.47	56466.47\\
-0.37	-0.03	57559.70	57559.70\\
-0.37	0.03	58377.44	58377.44\\
-0.37	0.08	58921.59	58921.59\\
-0.37	0.13	59202.02	59202.02\\
-0.37	0.18	59236.55	59236.55\\
-0.37	0.23	59050.96	59050.96\\
-0.37	0.28	58678.98	58678.98\\
-0.37	0.33	58162.31	58162.31\\
-0.37	0.38	57550.59	57550.59\\
-0.37	0.44	56901.43	56901.43\\
-0.37	0.49	56280.37	56280.37\\
-0.37	0.54	55760.94	55760.94\\
-0.37	0.59	55424.60	55424.60\\
-0.37	0.64	55360.77	55360.77\\
-0.37	0.69	55666.85	55666.85\\
-0.37	0.74	56448.15	56448.15\\
-0.37	0.79	57817.99	57817.99\\
-0.37	0.85	59897.59	59897.59\\
-0.37	0.90	62816.18	62816.18\\
-0.37	0.95	66710.90	66710.90\\
-0.37	1.00	71726.87	71726.87\\
-0.30	-1.00	38534.23	38534.23\\
-0.30	-0.95	36043.40	36043.40\\
-0.30	-0.90	34587.73	34587.73\\
-0.30	-0.85	34025.59	34025.59\\
-0.30	-0.79	34223.29	34223.29\\
-0.30	-0.74	35055.10	35055.10\\
-0.30	-0.69	36403.26	36403.26\\
-0.30	-0.64	38157.93	38157.93\\
-0.30	-0.59	40217.27	40217.27\\
-0.30	-0.54	42487.37	42487.37\\
-0.30	-0.49	44882.27	44882.27\\
-0.30	-0.44	47323.99	47323.99\\
-0.30	-0.38	49742.48	49742.48\\
-0.30	-0.33	52075.67	52075.67\\
-0.30	-0.28	54269.43	54269.43\\
-0.30	-0.23	56277.59	56277.59\\
-0.30	-0.18	58061.92	58061.92\\
-0.30	-0.13	59592.18	59592.18\\
-0.30	-0.08	60846.07	60846.07\\
-0.30	-0.03	61809.22	61809.22\\
-0.30	0.03	62475.26	62475.26\\
-0.30	0.08	62845.73	62845.73\\
-0.30	0.13	62930.18	62930.18\\
-0.30	0.18	62746.06	62746.06\\
-0.30	0.23	62318.82	62318.82\\
-0.30	0.28	61681.83	61681.83\\
-0.30	0.33	60876.45	60876.45\\
-0.30	0.38	59951.96	59951.96\\
-0.30	0.44	58965.62	58965.62\\
-0.30	0.49	57982.65	57982.65\\
-0.30	0.54	57076.21	57076.21\\
-0.30	0.59	56327.42	56327.42\\
-0.30	0.64	55825.36	55825.36\\
-0.30	0.69	55667.06	55667.06\\
-0.30	0.74	55957.50	55957.50\\
-0.30	0.79	56809.64	56809.64\\
-0.30	0.85	58344.38	58344.38\\
-0.30	0.90	60690.56	60690.56\\
-0.30	0.95	63985.01	63985.01\\
-0.30	1.00	68372.48	68372.48\\
-0.23	-1.00	42049.04	42049.04\\
-0.23	-0.95	39676.84	39676.84\\
-0.23	-0.90	38328.80	38328.80\\
-0.23	-0.85	37862.94	37862.94\\
-0.23	-0.79	38145.21	38145.21\\
-0.23	-0.74	39049.55	39049.55\\
-0.23	-0.69	40457.83	40457.83\\
-0.23	-0.64	42259.90	42259.90\\
-0.23	-0.59	44353.53	44353.53\\
-0.23	-0.54	46644.49	46644.49\\
-0.23	-0.49	49046.47	49046.47\\
-0.23	-0.44	51481.13	51481.13\\
-0.23	-0.38	53878.09	53878.09\\
-0.23	-0.33	56174.92	56174.92\\
-0.23	-0.28	58317.13	58317.13\\
-0.23	-0.23	60258.23	60258.23\\
-0.23	-0.18	61959.63	61959.63\\
-0.23	-0.13	63390.74	63390.74\\
-0.23	-0.08	64528.91	64528.91\\
-0.23	-0.03	65359.43	65359.43\\
-0.23	0.03	65875.58	65875.58\\
-0.23	0.08	66078.56	66078.56\\
-0.23	0.13	65977.55	65977.55\\
-0.23	0.18	65589.68	65589.68\\
-0.23	0.23	64940.03	64940.03\\
-0.23	0.28	64061.64	64061.64\\
-0.23	0.33	62995.50	62995.50\\
-0.23	0.38	61790.57	61790.57\\
-0.23	0.44	60503.75	60503.75\\
-0.23	0.49	59199.91	59199.91\\
-0.23	0.54	57951.86	57951.86\\
-0.23	0.59	56840.38	56840.38\\
-0.23	0.64	55954.19	55954.19\\
-0.23	0.69	55389.99	55389.99\\
-0.23	0.74	55252.41	55252.41\\
-0.23	0.79	55654.05	55654.05\\
-0.23	0.85	56715.46	56715.46\\
-0.23	0.90	58565.16	58565.16\\
-0.23	0.95	61339.60	61339.60\\
-0.23	1.00	65183.20	65183.20\\
-0.17	-1.00	45575.18	45575.18\\
-0.17	-0.95	43240.21	43240.21\\
-0.17	-0.90	41922.75	41922.75\\
-0.17	-0.85	41480.48	41480.48\\
-0.17	-0.79	41779.00	41779.00\\
-0.17	-0.74	42691.89	42691.89\\
-0.17	-0.69	44100.70	44100.70\\
-0.17	-0.64	45894.90	45894.90\\
-0.17	-0.59	47971.95	47971.95\\
-0.17	-0.54	50237.23	50237.23\\
-0.17	-0.49	52604.11	52604.11\\
-0.17	-0.44	54993.90	54993.90\\
-0.17	-0.38	57335.87	57335.87\\
-0.17	-0.33	59567.23	59567.23\\
-0.17	-0.28	61633.17	61633.17\\
-0.17	-0.23	63486.82	63486.82\\
-0.17	-0.18	65089.26	65089.26\\
-0.17	-0.13	66409.56	66409.56\\
-0.17	-0.08	67424.70	67424.70\\
-0.17	-0.03	68119.65	68119.65\\
-0.17	0.03	68487.32	68487.32\\
-0.17	0.08	68528.58	68528.58\\
-0.17	0.13	68252.24	68252.24\\
-0.17	0.18	67675.10	67675.10\\
-0.17	0.23	66821.89	66821.89\\
-0.17	0.28	65725.30	65725.30\\
-0.17	0.33	64425.97	64425.97\\
-0.17	0.38	62972.52	62972.52\\
-0.17	0.44	61421.50	61421.50\\
-0.17	0.49	59837.42	59837.42\\
-0.17	0.54	58292.76	58292.76\\
-0.17	0.59	56867.94	56867.94\\
-0.17	0.64	55651.35	55651.35\\
-0.17	0.69	54739.31	54739.31\\
-0.17	0.74	54236.14	54236.14\\
-0.17	0.79	54254.07	54254.07\\
-0.17	0.85	54913.31	54913.31\\
-0.17	0.90	56342.02	56342.02\\
-0.17	0.95	58676.31	58676.31\\
-0.17	1.00	62060.27	62060.27\\
-0.10	-1.00	49052.34	49052.34\\
-0.10	-0.95	46672.79	46672.79\\
-0.10	-0.90	45308.47	45308.47\\
-0.10	-0.85	44816.69	44816.69\\
-0.10	-0.79	45062.73	45062.73\\
-0.10	-0.74	45919.82	45919.82\\
-0.10	-0.69	47269.13	47269.13\\
-0.10	-0.64	48999.82	48999.82\\
-0.10	-0.59	51008.98	51008.98\\
-0.10	-0.54	53201.66	53201.66\\
-0.10	-0.49	55490.86	55490.86\\
-0.10	-0.44	57797.56	57797.56\\
-0.10	-0.38	60050.67	60050.67\\
-0.10	-0.33	62187.06	62187.06\\
-0.10	-0.28	64151.58	64151.58\\
-0.10	-0.23	65897.00	65897.00\\
-0.10	-0.18	67384.07	67384.07\\
-0.10	-0.13	68581.48	68581.48\\
-0.10	-0.08	69465.89	69465.89\\
-0.10	-0.03	70021.91	70021.91\\
-0.10	0.03	70242.11	70242.11\\
-0.10	0.08	70127.01	70127.01\\
-0.10	0.13	69685.07	69685.07\\
-0.10	0.18	68932.75	68932.75\\
-0.10	0.23	67894.42	67894.42\\
-0.10	0.28	66602.42	66602.42\\
-0.10	0.33	65097.07	65097.07\\
-0.10	0.38	63426.61	63426.61\\
-0.10	0.44	61647.26	61647.26\\
-0.10	0.49	59823.19	59823.19\\
-0.10	0.54	58026.51	58026.51\\
-0.10	0.59	56337.30	56337.30\\
-0.10	0.64	54843.61	54843.61\\
-0.10	0.69	53641.42	53641.42\\
-0.10	0.74	52834.67	52834.67\\
-0.10	0.79	52535.28	52535.28\\
-0.10	0.85	52863.09	52863.09\\
-0.10	0.90	53945.92	53945.92\\
-0.10	0.95	55919.54	55919.54\\
-0.10	1.00	58927.67	58927.67\\
-0.03	-1.00	52442.92	52442.92\\
-0.03	-0.95	49936.59	49936.59\\
-0.03	-0.90	48447.56	48447.56\\
-0.03	-0.85	47832.79	47832.79\\
-0.03	-0.79	47957.22	47957.22\\
-0.03	-0.74	48693.72	48693.72\\
-0.03	-0.69	49923.13	49923.13\\
-0.03	-0.64	51534.25	51534.25\\
-0.03	-0.59	53423.82	53423.82\\
-0.03	-0.54	55496.55	55496.55\\
-0.03	-0.49	57665.10	57665.10\\
-0.03	-0.44	59850.08	59850.08\\
-0.03	-0.38	61980.07	61980.07\\
-0.03	-0.33	63991.60	63991.60\\
-0.03	-0.28	65829.14	65829.14\\
-0.03	-0.23	67445.15	67445.15\\
-0.03	-0.18	68800.00	68800.00\\
-0.03	-0.13	69862.06	69862.06\\
-0.03	-0.08	70607.63	70607.63\\
-0.03	-0.03	71020.97	71020.97\\
-0.03	0.03	71094.30	71094.30\\
-0.03	0.08	70827.80	70827.80\\
-0.03	0.13	70229.59	70229.59\\
-0.03	0.18	69315.76	69315.76\\
-0.03	0.23	68110.35	68110.35\\
-0.03	0.28	66645.35	66645.35\\
-0.03	0.33	64960.73	64960.73\\
-0.03	0.38	63104.38	63104.38\\
-0.03	0.44	61132.17	61132.17\\
-0.03	0.49	59107.93	59107.93\\
-0.03	0.54	57103.42	57103.42\\
-0.03	0.59	55198.38	55198.38\\
-0.03	0.64	53480.50	53480.50\\
-0.03	0.69	52045.41	52045.41\\
-0.03	0.74	50996.72	50996.72\\
-0.03	0.79	50445.98	50445.98\\
-0.03	0.85	50512.71	50512.71\\
-0.03	0.90	51324.36	51324.36\\
-0.03	0.95	53016.36	53016.36\\
-0.03	1.00	55732.08	55732.08\\
0.03	-1.00	55732.08	55732.08\\
0.03	-0.95	53016.36	53016.36\\
0.03	-0.90	51324.36	51324.36\\
0.03	-0.85	50512.71	50512.71\\
0.03	-0.79	50445.98	50445.98\\
0.03	-0.74	50996.72	50996.72\\
0.03	-0.69	52045.41	52045.41\\
0.03	-0.64	53480.50	53480.50\\
0.03	-0.59	55198.38	55198.38\\
0.03	-0.54	57103.42	57103.42\\
0.03	-0.49	59107.93	59107.93\\
0.03	-0.44	61132.17	61132.17\\
0.03	-0.38	63104.38	63104.38\\
0.03	-0.33	64960.73	64960.73\\
0.03	-0.28	66645.35	66645.35\\
0.03	-0.23	68110.35	68110.35\\
0.03	-0.18	69315.76	69315.76\\
0.03	-0.13	70229.59	70229.59\\
0.03	-0.08	70827.80	70827.80\\
0.03	-0.03	71094.30	71094.30\\
0.03	0.03	71020.97	71020.97\\
0.03	0.08	70607.63	70607.63\\
0.03	0.13	69862.06	69862.06\\
0.03	0.18	68800.00	68800.00\\
0.03	0.23	67445.15	67445.15\\
0.03	0.28	65829.14	65829.14\\
0.03	0.33	63991.60	63991.60\\
0.03	0.38	61980.07	61980.07\\
0.03	0.44	59850.08	59850.08\\
0.03	0.49	57665.10	57665.10\\
0.03	0.54	55496.55	55496.55\\
0.03	0.59	53423.82	53423.82\\
0.03	0.64	51534.25	51534.25\\
0.03	0.69	49923.13	49923.13\\
0.03	0.74	48693.72	48693.72\\
0.03	0.79	47957.22	47957.22\\
0.03	0.85	47832.79	47832.79\\
0.03	0.90	48447.56	48447.56\\
0.03	0.95	49936.59	49936.59\\
0.03	1.00	52442.92	52442.92\\
0.10	-1.00	58927.67	58927.67\\
0.10	-0.95	55919.54	55919.54\\
0.10	-0.90	53945.92	53945.92\\
0.10	-0.85	52863.09	52863.09\\
0.10	-0.79	52535.28	52535.28\\
0.10	-0.74	52834.67	52834.67\\
0.10	-0.69	53641.42	53641.42\\
0.10	-0.64	54843.61	54843.61\\
0.10	-0.59	56337.30	56337.30\\
0.10	-0.54	58026.51	58026.51\\
0.10	-0.49	59823.19	59823.19\\
0.10	-0.44	61647.26	61647.26\\
0.10	-0.38	63426.61	63426.61\\
0.10	-0.33	65097.07	65097.07\\
0.10	-0.28	66602.42	66602.42\\
0.10	-0.23	67894.42	67894.42\\
0.10	-0.18	68932.75	68932.75\\
0.10	-0.13	69685.07	69685.07\\
0.10	-0.08	70127.01	70127.01\\
0.10	-0.03	70242.11	70242.11\\
0.10	0.03	70021.91	70021.91\\
0.10	0.08	69465.89	69465.89\\
0.10	0.13	68581.48	68581.48\\
0.10	0.18	67384.07	67384.07\\
0.10	0.23	65897.00	65897.00\\
0.10	0.28	64151.58	64151.58\\
0.10	0.33	62187.06	62187.06\\
0.10	0.38	60050.67	60050.67\\
0.10	0.44	57797.56	57797.56\\
0.10	0.49	55490.86	55490.86\\
0.10	0.54	53201.66	53201.66\\
0.10	0.59	51008.98	51008.98\\
0.10	0.64	48999.82	48999.82\\
0.10	0.69	47269.13	47269.13\\
0.10	0.74	45919.82	45919.82\\
0.10	0.79	45062.73	45062.73\\
0.10	0.85	44816.69	44816.69\\
0.10	0.90	45308.47	45308.47\\
0.10	0.95	46672.79	46672.79\\
0.10	1.00	49052.34	49052.34\\
0.17	-1.00	62060.27	62060.27\\
0.17	-0.95	58676.31	58676.31\\
0.17	-0.90	56342.02	56342.02\\
0.17	-0.85	54913.31	54913.31\\
0.17	-0.79	54254.07	54254.07\\
0.17	-0.74	54236.14	54236.14\\
0.17	-0.69	54739.31	54739.31\\
0.17	-0.64	55651.35	55651.35\\
0.17	-0.59	56867.94	56867.94\\
0.17	-0.54	58292.76	58292.76\\
0.17	-0.49	59837.42	59837.42\\
0.17	-0.44	61421.50	61421.50\\
0.17	-0.38	62972.52	62972.52\\
0.17	-0.33	64425.97	64425.97\\
0.17	-0.28	65725.30	65725.30\\
0.17	-0.23	66821.89	66821.89\\
0.17	-0.18	67675.10	67675.10\\
0.17	-0.13	68252.24	68252.24\\
0.17	-0.08	68528.58	68528.58\\
0.17	-0.03	68487.32	68487.32\\
0.17	0.03	68119.65	68119.65\\
0.17	0.08	67424.70	67424.70\\
0.17	0.13	66409.56	66409.56\\
0.17	0.18	65089.26	65089.26\\
0.17	0.23	63486.82	63486.82\\
0.17	0.28	61633.17	61633.17\\
0.17	0.33	59567.23	59567.23\\
0.17	0.38	57335.87	57335.87\\
0.17	0.44	54993.90	54993.90\\
0.17	0.49	52604.11	52604.11\\
0.17	0.54	50237.23	50237.23\\
0.17	0.59	47971.95	47971.95\\
0.17	0.64	45894.90	45894.90\\
0.17	0.69	44100.70	44100.70\\
0.17	0.74	42691.89	42691.89\\
0.17	0.79	41779.00	41779.00\\
0.17	0.85	41480.48	41480.48\\
0.17	0.90	41922.75	41922.75\\
0.17	0.95	43240.21	43240.21\\
0.17	1.00	45575.18	45575.18\\
0.23	-1.00	65183.20	65183.20\\
0.23	-0.95	61339.60	61339.60\\
0.23	-0.90	58565.16	58565.16\\
0.23	-0.85	56715.46	56715.46\\
0.23	-0.79	55654.05	55654.05\\
0.23	-0.74	55252.41	55252.41\\
0.23	-0.69	55389.99	55389.99\\
0.23	-0.64	55954.19	55954.19\\
0.23	-0.59	56840.38	56840.38\\
0.23	-0.54	57951.86	57951.86\\
0.23	-0.49	59199.91	59199.91\\
0.23	-0.44	60503.75	60503.75\\
0.23	-0.38	61790.57	61790.57\\
0.23	-0.33	62995.50	62995.50\\
0.23	-0.28	64061.64	64061.64\\
0.23	-0.23	64940.03	64940.03\\
0.23	-0.18	65589.68	65589.68\\
0.23	-0.13	65977.55	65977.55\\
0.23	-0.08	66078.56	66078.56\\
0.23	-0.03	65875.58	65875.58\\
0.23	0.03	65359.43	65359.43\\
0.23	0.08	64528.91	64528.91\\
0.23	0.13	63390.74	63390.74\\
0.23	0.18	61959.63	61959.63\\
0.23	0.23	60258.23	60258.23\\
0.23	0.28	58317.13	58317.13\\
0.23	0.33	56174.92	56174.92\\
0.23	0.38	53878.09	53878.09\\
0.23	0.44	51481.13	51481.13\\
0.23	0.49	49046.47	49046.47\\
0.23	0.54	46644.49	46644.49\\
0.23	0.59	44353.53	44353.53\\
0.23	0.64	42259.90	42259.90\\
0.23	0.69	40457.83	40457.83\\
0.23	0.74	39049.55	39049.55\\
0.23	0.79	38145.21	38145.21\\
0.23	0.85	37862.94	37862.94\\
0.23	0.90	38328.80	38328.80\\
0.23	0.95	39676.84	39676.84\\
0.23	1.00	42049.04	42049.04\\
0.30	-1.00	68372.48	68372.48\\
0.30	-0.95	63985.01	63985.01\\
0.30	-0.90	60690.56	60690.56\\
0.30	-0.85	58344.38	58344.38\\
0.30	-0.79	56809.64	56809.64\\
0.30	-0.74	55957.50	55957.50\\
0.30	-0.69	55667.06	55667.06\\
0.30	-0.64	55825.36	55825.36\\
0.30	-0.59	56327.42	56327.42\\
0.30	-0.54	57076.21	57076.21\\
0.30	-0.49	57982.65	57982.65\\
0.30	-0.44	58965.62	58965.62\\
0.30	-0.38	59951.96	59951.96\\
0.30	-0.33	60876.45	60876.45\\
0.30	-0.28	61681.83	61681.83\\
0.30	-0.23	62318.82	62318.82\\
0.30	-0.18	62746.06	62746.06\\
0.30	-0.13	62930.18	62930.18\\
0.30	-0.08	62845.73	62845.73\\
0.30	-0.03	62475.26	62475.26\\
0.30	0.03	61809.22	61809.22\\
0.30	0.08	60846.07	60846.07\\
0.30	0.13	59592.18	59592.18\\
0.30	0.18	58061.92	58061.92\\
0.30	0.23	56277.59	56277.59\\
0.30	0.28	54269.43	54269.43\\
0.30	0.33	52075.67	52075.67\\
0.30	0.38	49742.48	49742.48\\
0.30	0.44	47323.99	47323.99\\
0.30	0.49	44882.27	44882.27\\
0.30	0.54	42487.37	42487.37\\
0.30	0.59	40217.27	40217.27\\
0.30	0.64	38157.93	38157.93\\
0.30	0.69	36403.26	36403.26\\
0.30	0.74	35055.10	35055.10\\
0.30	0.79	34223.29	34223.29\\
0.30	0.85	34025.59	34025.59\\
0.30	0.90	34587.73	34587.73\\
0.30	0.95	36043.40	36043.40\\
0.30	1.00	38534.23	38534.23\\
0.37	-1.00	71726.87	71726.87\\
0.37	-0.95	66710.90	66710.90\\
0.37	-0.90	62816.18	62816.18\\
0.37	-0.85	59897.59	59897.59\\
0.37	-0.79	57817.99	57817.99\\
0.37	-0.74	56448.15	56448.15\\
0.37	-0.69	55666.85	55666.85\\
0.37	-0.64	55360.77	55360.77\\
0.37	-0.59	55424.60	55424.60\\
0.37	-0.54	55760.94	55760.94\\
0.37	-0.49	56280.37	56280.37\\
0.37	-0.44	56901.43	56901.43\\
0.37	-0.38	57550.59	57550.59\\
0.37	-0.33	58162.31	58162.31\\
0.37	-0.28	58678.98	58678.98\\
0.37	-0.23	59050.96	59050.96\\
0.37	-0.18	59236.55	59236.55\\
0.37	-0.13	59202.02	59202.02\\
0.37	-0.08	58921.59	58921.59\\
0.37	-0.03	58377.44	58377.44\\
0.37	0.03	57559.70	57559.70\\
0.37	0.08	56466.47	56466.47\\
0.37	0.13	55103.77	55103.77\\
0.37	0.18	53485.62	53485.62\\
0.37	0.23	51633.97	51633.97\\
0.37	0.28	49578.73	49578.73\\
0.37	0.33	47357.77	47357.77\\
0.37	0.38	45016.91	45016.91\\
0.37	0.44	42609.94	42609.94\\
0.37	0.49	40198.58	40198.58\\
0.37	0.54	37852.52	37852.52\\
0.37	0.59	35649.41	35649.41\\
0.37	0.64	33674.86	33674.86\\
0.37	0.69	32022.42	32022.42\\
0.37	0.74	30793.61	30793.61\\
0.37	0.79	30097.88	30097.88\\
0.37	0.85	30052.68	30052.68\\
0.37	0.90	30783.37	30783.37\\
0.37	0.95	32423.30	32423.30\\
0.37	1.00	35113.76	35113.76\\
0.43	-1.00	75367.84	75367.84\\
0.43	-0.95	69638.34	69638.34\\
0.43	-0.90	65062.68	65062.68\\
0.43	-0.85	61495.38	61495.38\\
0.43	-0.79	58798.95	58798.95\\
0.43	-0.74	56843.82	56843.82\\
0.43	-0.69	55508.42	55508.42\\
0.43	-0.64	54679.09	54679.09\\
0.43	-0.59	54250.15	54250.15\\
0.43	-0.54	54123.88	54123.88\\
0.43	-0.49	54210.51	54210.51\\
0.43	-0.44	54428.20	54428.20\\
0.43	-0.38	54703.12	54703.12\\
0.43	-0.33	54969.34	54969.34\\
0.43	-0.28	55168.93	55168.93\\
0.43	-0.23	55251.88	55251.88\\
0.43	-0.18	55176.17	55176.17\\
0.43	-0.13	54907.70	54907.70\\
0.43	-0.08	54420.35	54420.35\\
0.43	-0.03	53695.96	53695.96\\
0.43	0.03	52724.30	52724.30\\
0.43	0.08	51503.12	51503.12\\
0.43	0.13	50038.11	50038.11\\
0.43	0.18	48342.93	48342.93\\
0.43	0.23	46439.18	46439.18\\
0.43	0.28	44356.44	44356.44\\
0.43	0.33	42132.21	42132.21\\
0.43	0.38	39811.97	39811.97\\
0.43	0.44	37449.16	37449.16\\
0.43	0.49	35105.17	35105.17\\
0.43	0.54	32849.33	32849.33\\
0.43	0.59	30758.94	30758.94\\
0.43	0.64	28919.26	28919.26\\
0.43	0.69	27423.50	27423.50\\
0.43	0.74	26372.82	26372.82\\
0.43	0.79	25876.35	25876.35\\
0.43	0.85	26051.16	26051.16\\
0.43	0.90	27022.29	27022.29\\
0.43	0.95	28922.72	28922.72\\
0.43	1.00	31893.40	31893.40\\
0.50	-1.00	79439.59	79439.59\\
0.50	-0.95	72911.13	72911.13\\
0.50	-0.90	67573.45	67573.45\\
0.50	-0.85	63280.72	63280.72\\
0.50	-0.79	59895.10	59895.10\\
0.50	-0.74	57286.69	57286.69\\
0.50	-0.69	55333.55	55333.55\\
0.50	-0.64	53921.68	53921.68\\
0.50	-0.59	52945.07	52945.07\\
0.50	-0.54	52305.62	52305.62\\
0.50	-0.49	51913.22	51913.22\\
0.50	-0.44	51685.72	51685.72\\
0.50	-0.38	51548.89	51548.89\\
0.50	-0.33	51436.49	51436.49\\
0.50	-0.28	51290.22	51290.22\\
0.50	-0.23	51059.74	51059.74\\
0.50	-0.18	50702.66	50702.66\\
0.50	-0.13	50184.56	50184.56\\
0.50	-0.08	49478.96	49478.96\\
0.50	-0.03	48567.34	48567.34\\
0.50	0.03	47439.14	47439.14\\
0.50	0.08	46091.75	46091.75\\
0.50	0.13	44530.53	44530.53\\
0.50	0.18	42768.77	42768.77\\
0.50	0.23	40827.74	40827.74\\
0.50	0.28	38736.66	38736.66\\
0.50	0.33	36532.69	36532.69\\
0.50	0.38	34260.97	34260.97\\
0.50	0.44	31974.58	31974.58\\
0.50	0.49	29734.56	29734.56\\
0.50	0.54	27609.90	27609.90\\
0.50	0.59	25677.55	25677.55\\
0.50	0.64	24022.43	24022.43\\
0.50	0.69	22737.39	22737.39\\
0.50	0.74	21923.25	21923.25\\
0.50	0.79	21688.78	21688.78\\
0.50	0.85	22150.73	22150.73\\
0.50	0.90	23433.76	23433.76\\
0.50	0.95	25670.53	25670.53\\
0.50	1.00	29001.63	29001.63\\
0.57	-1.00	84109.04	84109.04\\
0.57	-0.95	76695.79	76695.79\\
0.57	-0.90	70514.60	70514.60\\
0.57	-0.85	65419.33	65419.33\\
0.57	-0.79	61271.77	61271.77\\
0.57	-0.74	57941.67	57941.67\\
0.57	-0.69	55306.74	55306.74\\
0.57	-0.64	53252.66	53252.66\\
0.57	-0.59	51673.03	51673.03\\
0.57	-0.54	50469.44	50469.44\\
0.57	-0.49	49551.42	49551.42\\
0.57	-0.44	48836.46	48836.46\\
0.57	-0.38	48250.00	48250.00\\
0.57	-0.33	47725.44	47725.44\\
0.57	-0.28	47204.14	47204.14\\
0.57	-0.23	46635.40	46635.40\\
0.57	-0.18	45976.51	45976.51\\
0.57	-0.13	45192.67	45192.67\\
0.57	-0.08	44257.07	44257.07\\
0.57	-0.03	43150.84	43150.84\\
0.57	0.03	41863.08	41863.08\\
0.57	0.08	40390.82	40390.82\\
0.57	0.13	38739.08	38739.08\\
0.57	0.18	36920.80	36920.80\\
0.57	0.23	34956.90	34956.90\\
0.57	0.28	32876.25	32876.25\\
0.57	0.33	30715.67	30715.67\\
0.57	0.38	28519.95	28519.95\\
0.57	0.44	26341.82	26341.82\\
0.57	0.49	24241.97	24241.97\\
0.57	0.54	22289.05	22289.05\\
0.57	0.59	20559.67	20559.67\\
0.57	0.64	19138.38	19138.38\\
0.57	0.69	18117.70	18117.70\\
0.57	0.74	17598.09	17598.09\\
0.57	0.79	17687.99	17687.99\\
0.57	0.85	18503.78	18503.78\\
0.57	0.90	20169.79	20169.79\\
0.57	0.95	22818.33	22818.33\\
0.57	1.00	26589.63	26589.63\\
0.63	-1.00	89565.84	89565.84\\
0.63	-0.95	81181.55	81181.55\\
0.63	-0.90	74074.99	74074.99\\
0.63	-0.85	68099.64	68099.64\\
0.63	-0.79	63116.97	63116.97\\
0.63	-0.74	58996.38	58996.38\\
0.63	-0.69	55615.23	55615.23\\
0.63	-0.64	52858.83	52858.83\\
0.63	-0.59	50620.46	50620.46\\
0.63	-0.54	48801.36	48801.36\\
0.63	-0.49	47310.70	47310.70\\
0.63	-0.44	46065.63	46065.63\\
0.63	-0.38	44991.24	44991.24\\
0.63	-0.33	44020.58	44020.58\\
0.63	-0.28	43094.67	43094.67\\
0.63	-0.23	42162.47	42162.47\\
0.63	-0.18	41180.90	41180.90\\
0.63	-0.13	40114.82	40114.82\\
0.63	-0.08	38937.08	38937.08\\
0.63	-0.03	37628.46	37628.46\\
0.63	0.03	36177.71	36177.71\\
0.63	0.08	34581.51	34581.51\\
0.63	0.13	32844.53	32844.53\\
0.63	0.18	30979.38	30979.38\\
0.63	0.23	29006.61	29006.61\\
0.63	0.28	26954.76	26954.76\\
0.63	0.33	24860.30	24860.30\\
0.63	0.38	22767.66	22767.66\\
0.63	0.44	20729.23	20729.23\\
0.63	0.49	18805.36	18805.36\\
0.63	0.54	17064.35	17064.35\\
0.63	0.59	15582.44	15582.44\\
0.63	0.64	14443.86	14443.86\\
0.63	0.69	13740.77	13740.77\\
0.63	0.74	13573.29	13573.29\\
0.63	0.79	14049.51	14049.51\\
0.63	0.85	15285.45	15285.45\\
0.63	0.90	17405.11	17405.11\\
0.63	0.95	20540.44	20540.44\\
0.63	1.00	24831.33	24831.33\\
0.70	-1.00	96022.35	96022.35\\
0.70	-0.95	86580.38	86580.38\\
0.70	-0.90	78466.16	78466.16\\
0.70	-0.85	71532.82	71532.82\\
0.70	-0.79	65641.47	65641.47\\
0.70	-0.74	60661.18	60661.18\\
0.70	-0.69	56468.94	56468.94\\
0.70	-0.64	52949.75	52949.75\\
0.70	-0.59	49996.51	49996.51\\
0.70	-0.54	47510.12	47510.12\\
0.70	-0.49	45399.41	45399.41\\
0.70	-0.44	43581.17	43581.17\\
0.70	-0.38	41980.15	41980.15\\
0.70	-0.33	40529.06	40529.06\\
0.70	-0.28	39168.56	39168.56\\
0.70	-0.23	37847.26	37847.26\\
0.70	-0.18	36521.74	36521.74\\
0.70	-0.13	35156.53	35156.53\\
0.70	-0.08	33724.10	33724.10\\
0.70	-0.03	32204.90	32204.90\\
0.70	0.03	30587.32	30587.32\\
0.70	0.08	28867.72	28867.72\\
0.70	0.13	27050.39	27050.39\\
0.70	0.18	25147.61	25147.61\\
0.70	0.23	23179.58	23179.58\\
0.70	0.28	21174.49	21174.49\\
0.70	0.33	19168.47	19168.47\\
0.70	0.38	17205.59	17205.59\\
0.70	0.44	15337.91	15337.91\\
0.70	0.49	13625.41	13625.41\\
0.70	0.54	12136.05	12136.05\\
0.70	0.59	10945.74	10945.74\\
0.70	0.64	10138.34	10138.34\\
0.70	0.69	9805.67	9805.67\\
0.70	0.74	10047.51	10047.51\\
0.70	0.79	10971.59	10971.59\\
0.70	0.85	12693.60	12693.60\\
0.70	0.90	15337.17	15337.17\\
0.70	0.95	19033.91	19033.91\\
0.70	1.00	23923.38	23923.38\\
0.77	-1.00	103713.66	103713.66\\
0.77	-0.95	93126.97	93126.97\\
0.77	-0.90	83922.40	83922.40\\
0.77	-0.85	75952.74	75952.74\\
0.77	-0.79	69078.74	69078.74\\
0.77	-0.74	63169.13	63169.13\\
0.77	-0.69	58100.57	58100.57\\
0.77	-0.64	53757.68	53757.68\\
0.77	-0.59	50033.04	50033.04\\
0.77	-0.54	46827.18	46827.18\\
0.77	-0.49	44048.59	44048.59\\
0.77	-0.44	41613.72	41613.72\\
0.77	-0.38	39446.98	39446.98\\
0.77	-0.33	37480.71	37480.71\\
0.77	-0.28	35655.24	35655.24\\
0.77	-0.23	33918.82	33918.82\\
0.77	-0.18	32227.69	32227.69\\
0.77	-0.13	30546.02	30546.02\\
0.77	-0.08	28845.96	28845.96\\
0.77	-0.03	27107.58	27107.58\\
0.77	0.03	25318.95	25318.95\\
0.77	0.08	23476.06	23476.06\\
0.77	0.13	21582.87	21582.87\\
0.77	0.18	19651.30	19651.30\\
0.77	0.23	17701.22	17701.22\\
0.77	0.28	15760.46	15760.46\\
0.77	0.33	13864.78	13864.78\\
0.77	0.38	12057.95	12057.95\\
0.77	0.44	10391.64	10391.64\\
0.77	0.49	8925.51	8925.51\\
0.77	0.54	7727.16	7727.16\\
0.77	0.59	6872.15	6872.15\\
0.77	0.64	6444.00	6444.00\\
0.77	0.69	6534.19	6534.19\\
0.77	0.74	7242.13	7242.13\\
0.77	0.79	8675.22	8675.22\\
0.77	0.85	10948.79	10948.79\\
0.77	0.90	14186.14	14186.14\\
0.77	0.95	18518.52	18518.52\\
0.77	1.00	24085.14	24085.14\\
0.83	-1.00	112897.59	112897.59\\
0.83	-0.95	101078.73	101078.73\\
0.83	-0.90	90700.71	90700.71\\
0.83	-0.85	81616.00	81616.00\\
0.83	-0.79	73684.99	73684.99\\
0.83	-0.74	66776.05	66776.05\\
0.83	-0.69	60765.50	60765.50\\
0.83	-0.64	55537.61	55537.61\\
0.83	-0.59	50984.62	50984.62\\
0.83	-0.54	47006.72	47006.72\\
0.83	-0.49	43512.04	43512.04\\
0.83	-0.44	40416.68	40416.68\\
0.83	-0.38	37644.70	37644.70\\
0.83	-0.33	35128.11	35128.11\\
0.83	-0.28	32806.87	32806.87\\
0.83	-0.23	30628.91	30628.91\\
0.83	-0.18	28550.10	28550.10\\
0.83	-0.13	26534.27	26534.27\\
0.83	-0.08	24553.21	24553.21\\
0.83	-0.03	22586.67	22586.67\\
0.83	0.03	20622.35	20622.35\\
0.83	0.08	18655.89	18655.89\\
0.83	0.13	16690.93	16690.93\\
0.83	0.18	14739.01	14739.01\\
0.83	0.23	12819.67	12819.67\\
0.83	0.28	10960.38	10960.38\\
0.83	0.33	9196.58	9196.58\\
0.83	0.38	7571.65	7571.65\\
0.83	0.44	6136.95	6136.95\\
0.83	0.49	4951.78	4951.78\\
0.83	0.54	4083.39	4083.39\\
0.83	0.59	3606.99	3606.99\\
0.83	0.64	3605.76	3605.76\\
0.83	0.69	4170.82	4170.82\\
0.83	0.74	5401.25	5401.25\\
0.83	0.79	7404.09	7404.09\\
0.83	0.85	10294.33	10294.33\\
0.83	0.90	14194.92	14194.92\\
0.83	0.95	19236.75	19236.75\\
0.83	1.00	25558.70	25558.70\\
0.90	-1.00	123854.67	123854.67\\
0.90	-0.95	110715.78	110715.78\\
0.90	-0.90	99080.84	99080.84\\
0.90	-0.85	88801.93	88801.93\\
0.90	-0.79	79739.12	79739.12\\
0.90	-0.74	71760.44	71760.44\\
0.90	-0.69	64741.84	64741.84\\
0.90	-0.64	58567.26	58567.26\\
0.90	-0.59	53128.59	53128.59\\
0.90	-0.54	48325.65	48325.65\\
0.90	-0.49	44066.25	44066.25\\
0.90	-0.44	40266.14	40266.14\\
0.90	-0.38	36849.02	36849.02\\
0.90	-0.33	33746.56	33746.56\\
0.90	-0.28	30898.36	30898.36\\
0.90	-0.23	28252.02	28252.02\\
0.90	-0.18	25763.05	25763.05\\
0.90	-0.13	23394.94	23394.94\\
0.90	-0.08	21119.14	21119.14\\
0.90	-0.03	18915.03	18915.03\\
0.90	0.03	16769.98	16769.98\\
0.90	0.08	14679.28	14679.28\\
0.90	0.13	12646.21	12646.21\\
0.90	0.18	10681.99	10681.99\\
0.90	0.23	8805.78	8805.78\\
0.90	0.28	7044.72	7044.72\\
0.90	0.33	5433.90	5433.90\\
0.90	0.38	4016.36	4016.36\\
0.90	0.44	2843.10	2843.10\\
0.90	0.49	1973.07	1973.07\\
0.90	0.54	1473.18	1473.18\\
0.90	0.59	1418.30	1418.30\\
0.90	0.64	1891.25	1891.25\\
0.90	0.69	2982.81	2982.81\\
0.90	0.74	4791.71	4791.71\\
0.90	0.79	7424.64	7424.64\\
0.90	0.85	10996.24	10996.24\\
0.90	0.90	15629.12	15629.12\\
0.90	0.95	21453.82	21453.82\\
0.90	1.00	28608.87	28608.87\\
0.97	-1.00	136888.16	136888.16\\
0.97	-0.95	122340.99	122340.99\\
0.97	-0.90	109365.21	109365.21\\
0.97	-0.85	97812.58	97812.58\\
0.97	-0.79	87542.80	87542.80\\
0.97	-0.74	78423.55	78423.55\\
0.97	-0.69	70330.44	70330.44\\
0.97	-0.64	63147.07	63147.07\\
0.97	-0.59	56764.96	56764.96\\
0.97	-0.54	51083.61	51083.61\\
0.97	-0.49	46010.46	46010.46\\
0.97	-0.44	41460.92	41460.92\\
0.97	-0.38	37358.35	37358.35\\
0.97	-0.33	33634.06	33634.06\\
0.97	-0.28	30227.32	30227.32\\
0.97	-0.23	27085.36	27085.36\\
0.97	-0.18	24163.36	24163.36\\
0.97	-0.13	21424.45	21424.45\\
0.97	-0.08	18839.74	18839.74\\
0.97	-0.03	16388.27	16388.27\\
0.97	0.03	14057.04	14057.04\\
0.97	0.08	11841.02	11841.02\\
0.97	0.13	9743.12	9743.12\\
0.97	0.18	7774.22	7774.22\\
0.97	0.23	5953.13	5953.13\\
0.97	0.28	4306.66	4306.66\\
0.97	0.33	2869.53	2869.53\\
0.97	0.38	1684.44	1684.44\\
0.97	0.44	802.04	802.04\\
0.97	0.49	280.94	280.94\\
0.97	0.54	187.70	187.70\\
0.97	0.59	596.84	596.84\\
0.97	0.64	1590.83	1590.83\\
0.97	0.69	3260.11	3260.11\\
0.97	0.74	5703.05	5703.05\\
0.97	0.79	9026.01	9026.01\\
0.97	0.85	13343.27	13343.27\\
0.97	0.90	18777.09	18777.09\\
0.97	0.95	25457.67	25457.67\\
0.97	1.00	33523.19	33523.19\\
1.03	-1.00	152324.04	152324.04\\
1.03	-0.95	136279.93	136279.93\\
1.03	-0.90	121879.03	121879.03\\
1.03	-0.85	108972.72	108972.72\\
1.03	-0.79	97420.39	97420.39\\
1.03	-0.74	87089.34	87089.34\\
1.03	-0.69	77854.86	77854.86\\
1.03	-0.64	69600.18	69600.18\\
1.03	-0.59	62216.49	62216.49\\
1.03	-0.54	55602.94	55602.94\\
1.03	-0.49	49666.61	49666.61\\
1.03	-0.44	44322.57	44322.57\\
1.03	-0.38	39493.83	39493.83\\
1.03	-0.33	35111.36	35111.36\\
1.03	-0.28	31114.08	31114.08\\
1.03	-0.23	27448.86	27448.86\\
1.03	-0.18	24070.55	24070.55\\
1.03	-0.13	20941.93	20941.93\\
1.03	-0.08	18033.75	18033.75\\
1.03	-0.03	15324.70	15324.70\\
1.03	0.03	12801.46	12801.46\\
1.03	0.08	10458.62	10458.62\\
1.03	0.13	8298.77	8298.77\\
1.03	0.18	6332.41	6332.41\\
1.03	0.23	4578.05	4578.05\\
1.03	0.28	3062.10	3062.10\\
1.03	0.33	1818.96	1818.96\\
1.03	0.38	890.99	890.99\\
1.03	0.44	328.48	328.48\\
1.03	0.49	189.69	189.69\\
1.03	0.54	540.84	540.84\\
1.03	0.59	1456.09	1456.09\\
1.03	0.64	3017.58	3017.58\\
1.03	0.69	5315.39	5315.39\\
1.03	0.74	8447.55	8447.55\\
1.03	0.79	12520.07	12520.07\\
1.03	0.85	17646.88	17646.88\\
1.03	0.90	23949.89	23949.89\\
1.03	0.95	31558.97	31558.97\\
1.03	1.00	40611.92	40611.92\\
1.10	-1.00	170511.01	170511.01\\
1.10	-0.95	152880.91	152880.91\\
1.10	-0.90	136970.17	136970.17\\
1.10	-0.85	122629.85	122629.85\\
1.10	-0.79	109718.97	109718.97\\
1.10	-0.74	98104.51	98104.51\\
1.10	-0.69	87661.39	87661.39\\
1.10	-0.64	78272.49	78272.49\\
1.10	-0.59	69828.67	69828.67\\
1.10	-0.54	62228.72	62228.72\\
1.10	-0.49	55379.38	55379.38\\
1.10	-0.44	49195.36	49195.36\\
1.10	-0.38	43599.34	43599.34\\
1.10	-0.33	38521.93	38521.93\\
1.10	-0.28	33901.70	33901.70\\
1.10	-0.23	29685.19	29685.19\\
1.10	-0.18	25826.88	25826.88\\
1.10	-0.13	22289.22	22289.22\\
1.10	-0.08	19042.60	19042.60\\
1.10	-0.03	16065.38	16065.38\\
1.10	0.03	13343.86	13343.86\\
1.10	0.08	10872.32	10872.32\\
1.10	0.13	8652.98	8652.98\\
1.10	0.18	6696.01	6696.01\\
1.10	0.23	5019.54	5019.54\\
1.10	0.28	3649.66	3649.66\\
1.10	0.33	2620.43	2620.43\\
1.10	0.38	1973.83	1973.83\\
1.10	0.44	1759.82	1759.82\\
1.10	0.49	2036.32	2036.32\\
1.10	0.54	2869.19	2869.19\\
1.10	0.59	4332.26	4332.26\\
1.10	0.64	6507.31	6507.31\\
1.10	0.69	9484.06	9484.06\\
1.10	0.74	13360.21	13360.21\\
1.10	0.79	18241.41	18241.41\\
1.10	0.85	24241.26	24241.26\\
1.10	0.90	31481.31	31481.31\\
1.10	0.95	40091.08	40091.08\\
1.10	1.00	50208.04	50208.04\\
1.17	-1.00	191820.50	191820.50\\
1.17	-0.95	172514.94	172514.94\\
1.17	-0.90	155009.26	155009.26\\
1.17	-0.85	139154.18	139154.18\\
1.17	-0.79	124808.37	124808.37\\
1.17	-0.74	111838.46	111838.46\\
1.17	-0.69	100119.02	100119.02\\
1.17	-0.64	89532.60	89532.60\\
1.17	-0.59	79969.69	79969.69\\
1.17	-0.54	71328.74	71328.74\\
1.17	-0.49	63516.15	63516.15\\
1.17	-0.44	56446.29	56446.29\\
1.17	-0.38	50041.46	50041.46\\
1.17	-0.33	44231.95	44231.95\\
1.17	-0.28	38955.97	38955.97\\
1.17	-0.23	34159.72	34159.72\\
1.17	-0.18	29797.33	29797.33\\
1.17	-0.13	25830.89	25830.89\\
1.17	-0.08	22230.47	22230.47\\
1.17	-0.03	18974.06	18974.06\\
1.17	0.03	16047.63	16047.63\\
1.17	0.08	13445.09	13445.09\\
1.17	0.13	11168.32	11168.32\\
1.17	0.18	9227.15	9227.15\\
1.17	0.23	7639.36	7639.36\\
1.17	0.28	6430.70	6430.70\\
1.17	0.33	5634.86	5634.86\\
1.17	0.38	5293.50	5293.50\\
1.17	0.44	5456.21	5456.21\\
1.17	0.49	6180.58	6180.58\\
1.17	0.54	7532.11	7532.11\\
1.17	0.59	9584.28	9584.28\\
1.17	0.64	12418.53	12418.53\\
1.17	0.69	16124.23	16124.23\\
1.17	0.74	20798.74	20798.74\\
1.17	0.79	26547.36	26547.36\\
1.17	0.85	33483.32	33483.32\\
1.17	0.90	41727.86	41727.86\\
1.17	0.95	51410.13	51410.13\\
1.17	1.00	62667.25	62667.25\\
1.23	-1.00	216646.67	216646.67\\
1.23	-0.95	195575.77	195575.77\\
1.23	-0.90	176389.65	176389.65\\
1.23	-0.85	158938.65	158938.65\\
1.23	-0.79	143081.12	143081.12\\
1.23	-0.74	128683.33	128683.33\\
1.23	-0.69	115619.50	115619.50\\
1.23	-0.64	103771.84	103771.84\\
1.23	-0.59	93030.48	93030.48\\
1.23	-0.54	83293.54	83293.54\\
1.23	-0.49	74467.06	74467.06\\
1.23	-0.44	66465.06	66465.06\\
1.23	-0.38	59209.50	59209.50\\
1.23	-0.33	52630.32	52630.32\\
1.23	-0.28	46665.39	46665.39\\
1.23	-0.23	41260.55	41260.55\\
1.23	-0.18	36369.59	36369.59\\
1.23	-0.13	31954.25	31954.25\\
1.23	-0.08	27984.25	27984.25\\
1.23	-0.03	24437.24	24437.24\\
1.23	0.03	21298.83	21298.83\\
1.23	0.08	18562.60	18562.60\\
1.23	0.13	16230.07	16230.07\\
1.23	0.18	14310.72	14310.72\\
1.23	0.23	12822.00	12822.00\\
1.23	0.28	11789.28	11789.28\\
1.23	0.33	11245.94	11245.94\\
1.23	0.38	11233.26	11233.26\\
1.23	0.44	11800.51	11800.51\\
1.23	0.49	13004.91	13004.91\\
1.23	0.54	14911.63	14911.63\\
1.23	0.59	17593.80	17593.80\\
1.23	0.64	21132.49	21132.49\\
1.23	0.69	25616.76	25616.76\\
1.23	0.74	31143.59	31143.59\\
1.23	0.79	37817.94	37817.94\\
1.23	0.85	45752.71	45752.71\\
1.23	0.90	55068.77	55068.77\\
1.23	0.95	65894.94	65894.94\\
1.23	1.00	78367.98	78367.98\\
1.30	-1.00	245406.38	245406.38\\
1.30	-0.95	222479.88	222479.88\\
1.30	-0.90	201527.39	201527.39\\
1.30	-0.85	182398.93	182398.93\\
1.30	-0.79	164952.48	164952.48\\
1.30	-0.74	149053.97	149053.97\\
1.30	-0.69	134577.28	134577.28\\
1.30	-0.64	121404.25	121404.25\\
1.30	-0.59	109424.69	109424.69\\
1.30	-0.54	98536.35	98536.35\\
1.30	-0.49	88644.93	88644.93\\
1.30	-0.44	79664.11	79664.11\\
1.30	-0.38	71515.50	71515.50\\
1.30	-0.33	64128.68	64128.68\\
1.30	-0.28	57441.19	57441.19\\
1.30	-0.23	51398.51	51398.51\\
1.30	-0.18	45954.08	45954.08\\
1.30	-0.13	41069.32	41069.32\\
1.30	-0.08	36713.56	36713.56\\
1.30	-0.03	32864.13	32864.13\\
1.30	0.03	29506.29	29506.29\\
1.30	0.08	26633.26	26633.26\\
1.30	0.13	24246.23	24246.23\\
1.30	0.18	22354.32	22354.32\\
1.30	0.23	20974.63	20974.63\\
1.30	0.28	20132.21	20132.21\\
1.30	0.33	19860.05	19860.05\\
1.30	0.38	20199.11	20199.11\\
1.30	0.44	21198.31	21198.31\\
1.30	0.49	22914.51	22914.51\\
1.30	0.54	25412.54	25412.54\\
1.30	0.59	28765.19	28765.19\\
1.30	0.64	33053.18	33053.18\\
1.30	0.69	38365.21	38365.21\\
1.30	0.74	44797.92	44797.92\\
1.30	0.79	52455.93	52455.93\\
1.30	0.85	61451.79	61451.79\\
1.30	0.90	71906.01	71906.01\\
1.30	0.95	83947.06	83947.06\\
1.30	1.00	97711.38	97711.38\\
};

%\addplot3[area legend, draw=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.10	-1.00	0.00\\
%-1.10	-1.00	0.00\\
%-1.16	-0.95	0.00\\
%-1.17	-0.94	0.00\\
%-1.21	-0.90	0.00\\
%-1.23	-0.87	0.00\\
%-1.25	-0.85	0.00\\
%-1.29	-0.79	0.00\\
%-1.30	-0.78	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.08	-1.00	0.00\\
%-0.03	-0.95	0.00\\
%-0.03	-0.95	0.00\\
%0.00	-0.90	0.00\\
%0.02	-0.85	0.00\\
%0.02	-0.79	0.00\\
%0.00	-0.74	0.00\\
%-0.03	-0.69	0.00\\
%-0.03	-0.69	0.00\\
%-0.07	-0.64	0.00\\
%-0.10	-0.62	0.00\\
%-0.12	-0.59	0.00\\
%-0.17	-0.54	0.00\\
%-0.17	-0.54	0.00\\
%-0.22	-0.49	0.00\\
%-0.23	-0.47	0.00\\
%-0.26	-0.44	0.00\\
%-0.30	-0.38	0.00\\
%-0.30	-0.38	0.00\\
%-0.33	-0.33	0.00\\
%-0.36	-0.28	0.00\\
%-0.37	-0.27	0.00\\
%-0.39	-0.23	0.00\\
%-0.41	-0.18	0.00\\
%-0.43	-0.13	0.00\\
%-0.43	-0.13	0.00\\
%-0.45	-0.08	0.00\\
%-0.47	-0.03	0.00\\
%-0.48	0.03	0.00\\
%-0.49	0.08	0.00\\
%-0.50	0.11	0.00\\
%-0.50	0.13	0.00\\
%-0.51	0.18	0.00\\
%-0.52	0.23	0.00\\
%-0.52	0.28	0.00\\
%-0.53	0.33	0.00\\
%-0.53	0.38	0.00\\
%-0.54	0.44	0.00\\
%-0.55	0.49	0.00\\
%-0.57	0.51	0.00\\
%-0.59	0.54	0.00\\
%-0.63	0.57	0.00\\
%-0.70	0.59	0.00\\
%-0.70	0.59	0.00\\
%-0.71	0.59	0.00\\
%-0.77	0.59	0.00\\
%-0.83	0.58	0.00\\
%-0.90	0.56	0.00\\
%-0.94	0.54	0.00\\
%-0.97	0.53	0.00\\
%-1.03	0.49	0.00\\
%-1.04	0.49	0.00\\
%-1.10	0.44	0.00\\
%-1.11	0.44	0.00\\
%-1.17	0.38	0.00\\
%-1.17	0.38	0.00\\
%-1.21	0.33	0.00\\
%-1.23	0.31	0.00\\
%-1.25	0.28	0.00\\
%-1.29	0.23	0.00\\
%-1.30	0.22	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.08	1.00	0.00\\
%0.03	0.95	0.00\\
%0.03	0.95	0.00\\
%-0.00	0.90	0.00\\
%-0.02	0.85	0.00\\
%-0.02	0.79	0.00\\
%-0.00	0.74	0.00\\
%0.03	0.69	0.00\\
%0.03	0.69	0.00\\
%0.07	0.64	0.00\\
%0.10	0.62	0.00\\
%0.12	0.59	0.00\\
%0.17	0.54	0.00\\
%0.17	0.54	0.00\\
%0.22	0.49	0.00\\
%0.23	0.47	0.00\\
%0.26	0.44	0.00\\
%0.30	0.38	0.00\\
%0.30	0.38	0.00\\
%0.33	0.33	0.00\\
%0.36	0.28	0.00\\
%0.37	0.27	0.00\\
%0.39	0.23	0.00\\
%0.41	0.18	0.00\\
%0.43	0.13	0.00\\
%0.43	0.13	0.00\\
%0.45	0.08	0.00\\
%0.47	0.03	0.00\\
%0.48	-0.03	0.00\\
%0.49	-0.08	0.00\\
%0.50	-0.11	0.00\\
%0.50	-0.13	0.00\\
%0.51	-0.18	0.00\\
%0.52	-0.23	0.00\\
%0.52	-0.28	0.00\\
%0.53	-0.33	0.00\\
%0.53	-0.38	0.00\\
%0.54	-0.44	0.00\\
%0.55	-0.49	0.00\\
%0.57	-0.51	0.00\\
%0.59	-0.54	0.00\\
%0.63	-0.57	0.00\\
%0.70	-0.59	0.00\\
%0.70	-0.59	0.00\\
%0.71	-0.59	0.00\\
%0.77	-0.59	0.00\\
%0.83	-0.58	0.00\\
%0.90	-0.56	0.00\\
%0.94	-0.54	0.00\\
%0.97	-0.53	0.00\\
%1.03	-0.49	0.00\\
%1.04	-0.49	0.00\\
%1.10	-0.44	0.00\\
%1.11	-0.44	0.00\\
%1.17	-0.38	0.00\\
%1.17	-0.38	0.00\\
%1.21	-0.33	0.00\\
%1.23	-0.31	0.00\\
%1.25	-0.28	0.00\\
%1.29	-0.23	0.00\\
%1.30	-0.22	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.10	1.00	0.00\\
%1.10	1.00	0.00\\
%1.16	0.95	0.00\\
%1.17	0.94	0.00\\
%1.21	0.90	0.00\\
%1.23	0.87	0.00\\
%1.25	0.85	0.00\\
%1.29	0.79	0.00\\
%1.30	0.78	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor2, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.73	1.00	0.00\\
%-0.77	0.98	0.00\\
%-0.82	0.95	0.00\\
%-0.83	0.94	0.00\\
%-0.90	0.90	0.00\\
%-0.91	0.90	0.00\\
%-0.97	0.86	0.00\\
%-0.98	0.85	0.00\\
%-1.03	0.81	0.00\\
%-1.05	0.79	0.00\\
%-1.10	0.75	0.00\\
%-1.11	0.74	0.00\\
%-1.17	0.69	0.00\\
%-1.17	0.69	0.00\\
%-1.22	0.64	0.00\\
%-1.23	0.62	0.00\\
%-1.26	0.59	0.00\\
%-1.30	0.55	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor2, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.73	-1.00	0.00\\
%0.77	-0.98	0.00\\
%0.82	-0.95	0.00\\
%0.83	-0.94	0.00\\
%0.90	-0.90	0.00\\
%0.91	-0.90	0.00\\
%0.97	-0.86	0.00\\
%0.98	-0.85	0.00\\
%1.03	-0.81	0.00\\
%1.05	-0.79	0.00\\
%1.10	-0.75	0.00\\
%1.11	-0.74	0.00\\
%1.17	-0.69	0.00\\
%1.17	-0.69	0.00\\
%1.22	-0.64	0.00\\
%1.23	-0.62	0.00\\
%1.26	-0.59	0.00\\
%1.30	-0.55	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.02	1.00	0.00\\
%-1.03	0.99	0.00\\
%-1.09	0.95	0.00\\
%-1.10	0.94	0.00\\
%-1.15	0.90	0.00\\
%-1.17	0.88	0.00\\
%-1.20	0.85	0.00\\
%-1.23	0.82	0.00\\
%-1.25	0.79	0.00\\
%-1.30	0.75	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.02	-1.00	0.00\\
%1.03	-0.99	0.00\\
%1.09	-0.95	0.00\\
%1.10	-0.94	0.00\\
%1.15	-0.90	0.00\\
%1.17	-0.88	0.00\\
%1.20	-0.85	0.00\\
%1.23	-0.82	0.00\\
%1.25	-0.79	0.00\\
%1.30	-0.75	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor4, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.19	1.00	0.00\\
%-1.23	0.96	0.00\\
%-1.24	0.95	0.00\\
%-1.30	0.90	0.00\\
%-1.30	0.89	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor4, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.19	-1.00	0.00\\
%1.23	-0.96	0.00\\
%1.24	-0.95	0.00\\
%1.30	-0.90	0.00\\
%1.30	-0.89	0.00\\
%nan	nan	0.00\\
%}--cycle;
\end{axis}
\end{tikzpicture}%

==> plot_data/cost_IM2RLS_without_DC_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor2}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor4}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor5}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor6}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor7}{rgb}{1.00000,0.62500,0.00000}%
\definecolor{mycolor8}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*\columnwidth, 
height = .45\columnwidth,%.75\columnwidth,
%at={(0.758in,0.481in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-1.30,
xmax=1.30,
tick align=outside,
xlabel={$w_{\text{I},0}$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-1.00,
ymax=1.00,
ylabel={$w_{\text{I},1}$},
ytick = {-1,-0.5,0,0.5,1},
%every outer z axis line/.append style={black},
%every z tick label/.append style={font=\color{black}},
%every z tick/.append style={black},
zmin=0.00,
zmax=80000.00,
zlabel={$J_{\text{LS}}\left(w_{\text{I},0},w_{\text{I},1}\right)$},
view={-19.00}{12.00},
axis background/.style={fill=white},
%title={${\text{sum}}\text{(}{\text{abs}}\text{(}{\text{d}}_{\text{filt}}\text{-(}{\text{abs}}\text{(}{\text{X}}\text{ [}{\text{abs}}_{\text{h}_{\text{0}}}\text{;}{\text{abs}}_{\text{h}_{\text{1}}}\text{])}^{\text{2}}\text{-}{\text{mean}}\text{(}{\text{abs}}\text{(}{\text{X}}\text{ [}{\text{abs}}_{\text{h}_{\text{0}}}\text{;}{\text{abs}}_{\text{h}_{\text{1}}}\text{])}^{\text{2}}\text{)))}^{\text{2}}\text{)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap/jet, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.30	-1.00	57456.91	57456.91\\
-1.30	-0.95	48851.47	48851.47\\
-1.30	-0.90	41340.52	41340.52\\
-1.30	-0.85	34849.89	34849.89\\
-1.30	-0.79	29309.55	29309.55\\
-1.30	-0.74	24653.62	24653.62\\
-1.30	-0.69	20820.40	20820.40\\
-1.30	-0.64	17752.33	17752.33\\
-1.30	-0.59	15396.02	15396.02\\
-1.30	-0.54	13702.22	13702.22\\
-1.30	-0.49	12625.86	12625.86\\
-1.30	-0.44	12126.01	12126.01\\
-1.30	-0.38	12165.91	12165.91\\
-1.30	-0.33	12712.95	12712.95\\
-1.30	-0.28	13738.68	13738.68\\
-1.30	-0.23	15218.80	15218.80\\
-1.30	-0.18	17133.18	17133.18\\
-1.30	-0.13	19465.84	19465.84\\
-1.30	-0.08	22204.97	22204.97\\
-1.30	-0.03	25342.89	25342.89\\
-1.30	0.03	28876.10	28876.10\\
-1.30	0.08	32805.26	32805.26\\
-1.30	0.13	37135.17	37135.17\\
-1.30	0.18	41874.81	41874.81\\
-1.30	0.23	47037.29	47037.29\\
-1.30	0.28	52639.90	52639.90\\
-1.30	0.33	58704.09	58704.09\\
-1.30	0.38	65255.44	65255.44\\
-1.30	0.44	72323.72	72323.72\\
-1.30	0.49	79942.83	79942.83\\
-1.30	0.54	88150.86	88150.86\\
-1.30	0.59	96990.01	96990.01\\
-1.30	0.64	106506.69	106506.69\\
-1.30	0.69	116751.44	116751.44\\
-1.30	0.74	127778.95	127778.95\\
-1.30	0.79	139648.09	139648.09\\
-1.30	0.85	152421.86	152421.86\\
-1.30	0.90	166167.46	166167.46\\
-1.30	0.95	180956.19	180956.19\\
-1.30	1.00	196863.57	196863.57\\
-1.23	-1.00	47464.05	47464.05\\
-1.23	-0.95	39520.42	39520.42\\
-1.23	-0.90	32625.90	32625.90\\
-1.23	-0.85	26706.26	26706.26\\
-1.23	-0.79	21691.45	21691.45\\
-1.23	-0.74	17515.56	17515.56\\
-1.23	-0.69	14116.85	14116.85\\
-1.23	-0.64	11437.74	11437.74\\
-1.23	-0.59	9424.78	9424.78\\
-1.23	-0.54	8028.71	8028.71\\
-1.23	-0.49	7204.42	7204.42\\
-1.23	-0.44	6910.95	6910.95\\
-1.23	-0.38	7111.50	7111.50\\
-1.23	-0.33	7773.42	7773.42\\
-1.23	-0.28	8868.23	8868.23\\
-1.23	-0.23	10371.62	10371.62\\
-1.23	-0.18	12263.39	12263.39\\
-1.23	-0.13	14527.56	14527.56\\
-1.23	-0.08	17152.25	17152.25\\
-1.23	-0.03	20129.79	20129.79\\
-1.23	0.03	23456.61	23456.61\\
-1.23	0.08	27133.36	27133.36\\
-1.23	0.13	31164.80	31164.80\\
-1.23	0.18	35559.86	35559.86\\
-1.23	0.23	40331.64	40331.64\\
-1.23	0.28	45497.39	45497.39\\
-1.23	0.33	51078.51	51078.51\\
-1.23	0.38	57100.57	57100.57\\
-1.23	0.44	63593.29	63593.29\\
-1.23	0.49	70590.55	70590.55\\
-1.23	0.54	78130.39	78130.39\\
-1.23	0.59	86255.01	86255.01\\
-1.23	0.64	95010.74	95010.74\\
-1.23	0.69	104448.11	104448.11\\
-1.23	0.74	114621.78	114621.78\\
-1.23	0.79	125590.58	125590.58\\
-1.23	0.85	137417.49	137417.49\\
-1.23	0.90	150169.65	150169.65\\
-1.23	0.95	163918.36	163918.36\\
-1.23	1.00	178739.07	178739.07\\
-1.17	-1.00	39451.49	39451.49\\
-1.17	-0.95	32127.65	32127.65\\
-1.17	-0.90	25809.93	25809.93\\
-1.17	-0.85	20424.10	20424.10\\
-1.17	-0.79	15900.05	15900.05\\
-1.17	-0.74	12171.86	12171.86\\
-1.17	-0.69	9177.74	9177.74\\
-1.17	-0.64	6860.07	6860.07\\
-1.17	-0.59	5165.39	5165.39\\
-1.17	-0.54	4044.39	4044.39\\
-1.17	-0.49	3451.93	3451.93\\
-1.17	-0.44	3347.01	3347.01\\
-1.17	-0.38	3692.81	3692.81\\
-1.17	-0.33	4456.64	4456.64\\
-1.17	-0.28	5609.99	5609.99\\
-1.17	-0.23	7128.50	7128.50\\
-1.17	-0.18	8991.97	8991.97\\
-1.17	-0.13	11184.35	11184.35\\
-1.17	-0.08	13693.75	13693.75\\
-1.17	-0.03	16512.45	16512.45\\
-1.17	0.03	19636.87	19636.87\\
-1.17	0.08	23067.60	23067.60\\
-1.17	0.13	26809.39	26809.39\\
-1.17	0.18	30871.12	30871.12\\
-1.17	0.23	35265.86	35265.86\\
-1.17	0.28	40010.83	40010.83\\
-1.17	0.33	45127.40	45127.40\\
-1.17	0.38	50641.10	50641.10\\
-1.17	0.44	56581.62	56581.62\\
-1.17	0.49	62982.80	62982.80\\
-1.17	0.54	69882.65	69882.65\\
-1.17	0.59	77323.33	77323.33\\
-1.17	0.64	85351.16	85351.16\\
-1.17	0.69	94016.62	94016.62\\
-1.17	0.74	103374.33	103374.33\\
-1.17	0.79	113483.10	113483.10\\
-1.17	0.85	124405.87	124405.87\\
-1.17	0.90	136209.74	136209.74\\
-1.17	0.95	148965.99	148965.99\\
-1.17	1.00	162750.02	162750.02\\
-1.10	-1.00	33209.72	33209.72\\
-1.10	-0.95	26463.40	26463.40\\
-1.10	-0.90	20682.67	20682.67\\
-1.10	-0.85	15793.23	15793.23\\
-1.10	-0.79	11724.97	11724.97\\
-1.10	-0.74	8411.90	8411.90\\
-1.10	-0.69	5792.23	5792.23\\
-1.10	-0.64	3808.29	3808.29\\
-1.10	-0.59	2406.58	2406.58\\
-1.10	-0.54	1537.78	1537.78\\
-1.10	-0.49	1156.69	1156.69\\
-1.10	-0.44	1222.30	1222.30\\
-1.10	-0.38	1697.73	1697.73\\
-1.10	-0.33	2550.29	2550.29\\
-1.10	-0.28	3751.41	3751.41\\
-1.10	-0.23	5276.70	5276.70\\
-1.10	-0.18	7105.94	7105.94\\
-1.10	-0.13	9223.03	9223.03\\
-1.10	-0.08	11616.06	11616.06\\
-1.10	-0.03	14277.27	14277.27\\
-1.10	0.03	17203.05	17203.05\\
-1.10	0.08	20393.95	20393.95\\
-1.10	0.13	23854.68	23854.68\\
-1.10	0.18	27594.11	27594.11\\
-1.10	0.23	31625.27	31625.27\\
-1.10	0.28	35965.33	35965.33\\
-1.10	0.33	40635.64	40635.64\\
-1.10	0.38	45661.69	45661.69\\
-1.10	0.44	51073.14	51073.14\\
-1.10	0.49	56903.80	56903.80\\
-1.10	0.54	63191.65	63191.65\\
-1.10	0.59	69978.80	69978.80\\
-1.10	0.64	77311.55	77311.55\\
-1.10	0.69	85240.33	85240.33\\
-1.10	0.74	93819.76	93819.76\\
-1.10	0.79	103108.58	103108.58\\
-1.10	0.85	113169.72	113169.72\\
-1.10	0.90	124070.24	124070.24\\
-1.10	0.95	135881.37	135881.37\\
-1.10	1.00	148678.52	148678.52\\
-1.03	-1.00	28541.07	28541.07\\
-1.03	-0.95	22329.82	22329.82\\
-1.03	-0.90	17046.03	17046.03\\
-1.03	-0.85	12615.37	12615.37\\
-1.03	-0.79	8967.68	8967.68\\
-1.03	-0.74	6036.97	6036.97\\
-1.03	-0.69	3761.38	3761.38\\
-1.03	-0.64	2083.24	2083.24\\
-1.03	-0.59	949.00	949.00\\
-1.03	-0.54	309.30	309.30\\
-1.03	-0.49	118.92	118.92\\
-1.03	-0.44	336.80	336.80\\
-1.03	-0.38	926.05	926.05\\
-1.03	-0.33	1853.92	1853.92\\
-1.03	-0.28	3091.82	3091.82\\
-1.03	-0.23	4615.34	4615.34\\
-1.03	-0.18	6404.20	6404.20\\
-1.03	-0.13	8442.29	8442.29\\
-1.03	-0.08	10717.66	10717.66\\
-1.03	-0.03	13222.50	13222.50\\
-1.03	0.03	15953.18	15953.18\\
-1.03	0.08	18910.22	18910.22\\
-1.03	0.13	22098.30	22098.30\\
-1.03	0.18	25526.24	25526.24\\
-1.03	0.23	29207.04	29207.04\\
-1.03	0.28	33157.86	33157.86\\
-1.03	0.33	37399.98	37399.98\\
-1.03	0.38	41958.89	41958.89\\
-1.03	0.44	46864.19	46864.19\\
-1.03	0.49	52149.67	52149.67\\
-1.03	0.54	57853.28	57853.28\\
-1.03	0.59	64017.09	64017.09\\
-1.03	0.64	70687.36	70687.36\\
-1.03	0.69	77914.51	77914.51\\
-1.03	0.74	85753.10	85753.10\\
-1.03	0.79	94261.85	94261.85\\
-1.03	0.85	103503.65	103503.65\\
-1.03	0.90	113545.53	113545.53\\
-1.03	0.95	124458.70	124458.70\\
-1.03	1.00	136318.51	136318.51\\
-0.97	-1.00	25259.76	25259.76\\
-0.97	-0.95	19540.90	19540.90\\
-0.97	-0.90	14713.79	14713.79\\
-0.97	-0.85	10704.07	10704.07\\
-0.97	-0.79	7441.55	7441.55\\
-0.97	-0.74	4860.20	4860.20\\
-0.97	-0.69	2898.13	2898.13\\
-0.97	-0.64	1497.63	1497.63\\
-0.97	-0.59	605.13	605.13\\
-0.97	-0.54	171.22	171.22\\
-0.97	-0.49	150.66	150.66\\
-0.97	-0.44	502.36	502.36\\
-0.97	-0.38	1189.38	1189.38\\
-0.97	-0.33	2178.95	2178.95\\
-0.97	-0.28	3442.45	3442.45\\
-0.97	-0.23	4955.41	4955.41\\
-0.97	-0.18	6697.54	6697.54\\
-0.97	-0.13	8652.70	8652.70\\
-0.97	-0.08	10808.88	10808.88\\
-0.97	-0.03	13158.27	13158.27\\
-0.97	0.03	15697.19	15697.19\\
-0.97	0.08	18426.13	18426.13\\
-0.97	0.13	21349.72	21349.72\\
-0.97	0.18	24476.78	24476.78\\
-0.97	0.23	27820.25	27820.25\\
-0.97	0.28	31397.25	31397.25\\
-0.97	0.33	35229.05	35229.05\\
-0.97	0.38	39341.10	39341.10\\
-0.97	0.44	43762.96	43762.96\\
-0.97	0.49	48528.40	48528.40\\
-0.97	0.54	53675.31	53675.31\\
-0.97	0.59	59245.75	59245.75\\
-0.97	0.64	65285.94	65285.94\\
-0.97	0.69	71846.27	71846.27\\
-0.97	0.74	78981.25	78981.25\\
-0.97	0.79	86749.59	86749.59\\
-0.97	0.85	95214.13	95214.13\\
-0.97	0.90	104441.88	104441.88\\
-0.97	0.95	114504.01	114504.01\\
-0.97	1.00	125475.82	125475.82\\
-0.90	-1.00	23191.89	23191.89\\
-0.90	-0.95	17922.52	17922.52\\
-0.90	-0.90	13511.62	13511.62\\
-0.90	-0.85	9884.79	9884.79\\
-0.90	-0.79	6971.81	6971.81\\
-0.90	-0.74	4706.61	4706.61\\
-0.90	-0.69	3027.27	3027.27\\
-0.90	-0.64	1876.05	1876.05\\
-0.90	-0.59	1199.34	1199.34\\
-0.90	-0.54	947.71	947.71\\
-0.90	-0.49	1075.88	1075.88\\
-0.90	-0.44	1542.71	1542.71\\
-0.90	-0.38	2311.25	2311.25\\
-0.90	-0.33	3348.68	3348.68\\
-0.90	-0.28	4626.35	4626.35\\
-0.90	-0.23	6119.78	6119.78\\
-0.90	-0.18	7808.61	7808.61\\
-0.90	-0.13	9676.68	9676.68\\
-0.90	-0.08	11711.96	11711.96\\
-0.90	-0.03	13906.60	13906.60\\
-0.90	0.03	16256.87	16256.87\\
-0.90	0.08	18763.24	18763.24\\
-0.90	0.13	21430.32	21430.32\\
-0.90	0.18	24266.86	24266.86\\
-0.90	0.23	27285.80	27285.80\\
-0.90	0.28	30504.22	30504.22\\
-0.90	0.33	33943.36	33943.36\\
-0.90	0.38	37628.61	37628.61\\
-0.90	0.44	41589.53	41589.53\\
-0.90	0.49	45859.83	45859.83\\
-0.90	0.54	50477.38	50477.38\\
-0.90	0.59	55484.21	55484.21\\
-0.90	0.64	60926.50	60926.50\\
-0.90	0.69	66854.60	66854.60\\
-0.90	0.74	73323.01	73323.01\\
-0.90	0.79	80390.38	80390.38\\
-0.90	0.85	88119.53	88119.53\\
-0.90	0.90	96577.43	96577.43\\
-0.90	0.95	105835.22	105835.22\\
-0.90	1.00	115968.18	115968.18\\
-0.83	-1.00	22175.42	22175.42\\
-0.83	-0.95	17312.44	17312.44\\
-0.83	-0.90	13277.05	13277.05\\
-0.83	-0.85	9994.84	9994.84\\
-0.83	-0.79	7395.56	7395.56\\
-0.83	-0.74	5413.08	5413.08\\
-0.83	-0.69	3985.48	3985.48\\
-0.83	-0.64	3054.96	3054.96\\
-0.83	-0.59	2567.89	2567.89\\
-0.83	-0.54	2474.80	2474.80\\
-0.83	-0.49	2730.37	2730.37\\
-0.83	-0.44	3293.45	3293.45\\
-0.83	-0.38	4127.03	4127.03\\
-0.83	-0.33	5198.28	5198.28\\
-0.83	-0.28	6478.50	6478.50\\
-0.83	-0.23	7943.18	7943.18\\
-0.83	-0.18	9571.93	9571.93\\
-0.83	-0.13	11348.56	11348.56\\
-0.83	-0.08	13260.99	13260.99\\
-0.83	-0.03	15301.35	15301.35\\
-0.83	0.03	17465.88	17465.88\\
-0.83	0.08	19755.01	19755.01\\
-0.83	0.13	22173.31	22173.31\\
-0.83	0.18	24729.52	24729.52\\
-0.83	0.23	27436.52	27436.52\\
-0.83	0.28	30311.37	30311.37\\
-0.83	0.33	33375.27	33375.27\\
-0.83	0.38	36653.58	36653.58\\
-0.83	0.44	40175.83	40175.83\\
-0.83	0.49	43975.69	43975.69\\
-0.83	0.54	48091.00	48091.00\\
-0.83	0.59	52563.76	52563.76\\
-0.83	0.64	57440.12	57440.12\\
-0.83	0.69	62770.38	62770.38\\
-0.83	0.74	68609.01	68609.01\\
-0.83	0.79	75014.64	75014.64\\
-0.83	0.85	82050.05	82050.05\\
-0.83	0.90	89782.18	89782.18\\
-0.83	0.95	98282.13	98282.13\\
-0.83	1.00	107625.14	107625.14\\
-0.77	-1.00	22060.19	22060.19\\
-0.77	-0.95	17560.26	17560.26\\
-0.77	-0.90	13859.50	13859.50\\
-0.77	-0.85	10883.43	10883.43\\
-0.77	-0.79	8561.78	8561.78\\
-0.77	-0.74	6828.39	6828.39\\
-0.77	-0.69	5621.31	5621.31\\
-0.77	-0.64	4882.69	4882.69\\
-0.77	-0.59	4558.89	4558.89\\
-0.77	-0.54	4600.38	4600.38\\
-0.77	-0.49	4961.83	4961.83\\
-0.77	-0.44	5602.05	5602.05\\
-0.77	-0.38	6483.99	6483.99\\
-0.77	-0.33	7574.79	7574.79\\
-0.77	-0.28	8845.72	8845.72\\
-0.77	-0.23	10272.22	10272.22\\
-0.77	-0.18	11833.90	11833.90\\
-0.77	-0.13	13514.50	13514.50\\
-0.77	-0.08	15301.94	15301.94\\
-0.77	-0.03	17188.29	17188.29\\
-0.77	0.03	19169.77	19169.77\\
-0.77	0.08	21246.76	21246.76\\
-0.77	0.13	23423.82	23423.82\\
-0.77	0.18	25709.64	25709.64\\
-0.77	0.23	28117.08	28117.08\\
-0.77	0.28	30663.15	30663.15\\
-0.77	0.33	33369.03	33369.03\\
-0.77	0.38	36260.05	36260.05\\
-0.77	0.44	39365.69	39365.69\\
-0.77	0.49	42719.59	42719.59\\
-0.77	0.54	46359.57	46359.57\\
-0.77	0.59	50327.59	50327.59\\
-0.77	0.64	54669.75	54669.75\\
-0.77	0.69	59436.35	59436.35\\
-0.77	0.74	64681.80	64681.80\\
-0.77	0.79	70464.71	70464.71\\
-0.77	0.85	76847.81	76847.81\\
-0.77	0.90	83898.02	83898.02\\
-0.77	0.95	91686.40	91686.40\\
-0.77	1.00	100288.17	100288.17\\
-0.70	-1.00	22707.91	22707.91\\
-0.70	-0.95	18527.50	18527.50\\
-0.70	-0.90	15120.23	15120.23\\
-0.70	-0.85	12411.61	12411.61\\
-0.70	-0.79	10331.32	10331.32\\
-0.70	-0.74	8813.17	8813.17\\
-0.70	-0.69	7795.17	7795.17\\
-0.70	-0.64	7219.45	7219.45\\
-0.70	-0.59	7032.32	7032.32\\
-0.70	-0.54	7184.24	7184.24\\
-0.70	-0.49	7629.83	7629.83\\
-0.70	-0.44	8327.86	8327.86\\
-0.70	-0.38	9241.26	9241.26\\
-0.70	-0.33	10337.13	10337.13\\
-0.70	-0.28	11586.71	11586.71\\
-0.70	-0.23	12965.41	12965.41\\
-0.70	-0.18	14452.79	14452.79\\
-0.70	-0.13	16032.58	16032.58\\
-0.70	-0.08	17692.64	17692.64\\
-0.70	-0.03	19425.03	19425.03\\
-0.70	0.03	21225.93	21225.93\\
-0.70	0.08	23095.69	23095.69\\
-0.70	0.13	25038.82	25038.82\\
-0.70	0.18	27064.00	27064.00\\
-0.70	0.23	29184.03	29184.03\\
-0.70	0.28	31415.91	31415.91\\
-0.70	0.33	33780.77	33780.77\\
-0.70	0.38	36303.91	36303.91\\
-0.70	0.44	39014.79	39014.79\\
-0.70	0.49	41947.01	41947.01\\
-0.70	0.54	45138.35	45138.35\\
-0.70	0.59	48630.73	48630.73\\
-0.70	0.64	52470.24	52470.24\\
-0.70	0.69	56707.12	56707.12\\
-0.70	0.74	61395.77	61395.77\\
-0.70	0.79	66594.75	66594.75\\
-0.70	0.85	72366.77	72366.77\\
-0.70	0.90	78778.70	78778.70\\
-0.70	0.95	85901.58	85901.58\\
-0.70	1.00	93810.59	93810.59\\
-0.63	-1.00	23992.17	23992.17\\
-0.63	-0.95	20087.52	20087.52\\
-0.63	-0.90	16932.42	16932.42\\
-0.63	-0.85	14452.33	14452.33\\
-0.63	-0.79	12576.91	12576.91\\
-0.63	-0.74	11239.93	11239.93\\
-0.63	-0.69	10379.37	10379.37\\
-0.63	-0.64	9937.32	9937.32\\
-0.63	-0.59	9860.07	9860.07\\
-0.63	-0.54	10098.03	10098.03\\
-0.63	-0.49	10605.79	10605.79\\
-0.63	-0.44	11342.09	11342.09\\
-0.63	-0.38	12269.84	12269.84\\
-0.63	-0.33	13356.08	13356.08\\
-0.63	-0.28	14572.04	14572.04\\
-0.63	-0.23	15893.08	15893.08\\
-0.63	-0.18	17298.75	17298.75\\
-0.63	-0.13	18772.71	18772.71\\
-0.63	-0.08	20302.82	20302.82\\
-0.63	-0.03	21881.08	21881.08\\
-0.63	0.03	23503.66	23503.66\\
-0.63	0.08	25170.86	25170.86\\
-0.63	0.13	26887.17	26887.17\\
-0.63	0.18	28661.22	28661.22\\
-0.63	0.23	30505.79	30505.79\\
-0.63	0.28	32437.85	32437.85\\
-0.63	0.33	34478.48	34478.48\\
-0.63	0.38	36652.96	36652.96\\
-0.63	0.44	38990.70	38990.70\\
-0.63	0.49	41525.29	41525.29\\
-0.63	0.54	44294.46	44294.46\\
-0.63	0.59	47340.11	47340.11\\
-0.63	0.64	50708.28	50708.28\\
-0.63	0.69	54449.19	54449.19\\
-0.63	0.74	58617.19	58617.19\\
-0.63	0.79	63270.83	63270.83\\
-0.63	0.85	68472.77	68472.77\\
-0.63	0.90	74289.85	74289.85\\
-0.63	0.95	80793.08	80793.08\\
-0.63	1.00	88057.61	88057.61\\
-0.57	-1.00	25798.42	25798.42\\
-0.57	-0.95	22125.57	22125.57\\
-0.57	-0.90	19181.08	19181.08\\
-0.57	-0.85	16890.40	16890.40\\
-0.57	-0.79	15183.14	15183.14\\
-0.57	-0.74	13993.05	13993.05\\
-0.57	-0.69	13258.07	13258.07\\
-0.57	-0.64	12920.25	12920.25\\
-0.57	-0.59	12925.85	12925.85\\
-0.57	-0.54	13225.26	13225.26\\
-0.57	-0.49	13773.02	13773.02\\
-0.57	-0.44	14527.85	14527.85\\
-0.57	-0.38	15452.61	15452.61\\
-0.57	-0.33	16514.32	16514.32\\
-0.57	-0.28	17684.17	17684.17\\
-0.57	-0.23	18937.49	18937.49\\
-0.57	-0.18	20253.78	20253.78\\
-0.57	-0.13	21616.70	21616.70\\
-0.57	-0.08	23014.06	23014.06\\
-0.57	-0.03	24437.82	24437.82\\
-0.57	0.03	25884.12	25884.12\\
-0.57	0.08	27353.23	27353.23\\
-0.57	0.13	28849.60	28849.60\\
-0.57	0.18	30381.83	30381.83\\
-0.57	0.23	31962.67	31962.67\\
-0.57	0.28	33609.05	33609.05\\
-0.57	0.33	35342.02	35342.02\\
-0.57	0.38	37186.83	37186.83\\
-0.57	0.44	39172.87	39172.87\\
-0.57	0.49	41333.66	41333.66\\
-0.57	0.54	43706.92	43706.92\\
-0.57	0.59	46334.52	46334.52\\
-0.57	0.64	49262.45	49262.45\\
-0.57	0.69	52540.91	52540.91\\
-0.57	0.74	56224.22	56224.22\\
-0.57	0.79	60370.88	60370.88\\
-0.57	0.85	65043.53	65043.53\\
-0.57	0.90	70308.98	70308.98\\
-0.57	0.95	76238.19	76238.19\\
-0.57	1.00	82906.28	82906.28\\
-0.50	-1.00	28024.00	28024.00\\
-0.50	-0.95	24538.76	24538.76\\
-0.50	-0.90	21763.13	21763.13\\
-0.50	-0.85	19622.51	19622.51\\
-0.50	-0.79	18046.49	18046.49\\
-0.50	-0.74	16968.80	16968.80\\
-0.50	-0.69	16327.31	16327.31\\
-0.50	-0.64	16064.08	16064.08\\
-0.50	-0.59	16125.30	16125.30\\
-0.50	-0.54	16461.34	16461.34\\
-0.50	-0.49	17026.71	17026.71\\
-0.50	-0.44	17780.10	17780.10\\
-0.50	-0.38	18684.32	18684.32\\
-0.50	-0.33	19706.38	19706.38\\
-0.50	-0.28	20817.41	20817.41\\
-0.50	-0.23	21992.73	21992.73\\
-0.50	-0.18	23211.80	23211.80\\
-0.50	-0.13	24458.24	24458.24\\
-0.50	-0.08	25719.82	25719.82\\
-0.50	-0.03	26988.49	26988.49\\
-0.50	0.03	28260.33	28260.33\\
-0.50	0.08	29535.60	29535.60\\
-0.50	0.13	30818.70	30818.70\\
-0.50	0.18	32118.20	32118.20\\
-0.50	0.23	33446.83	33446.83\\
-0.50	0.28	34821.47	34821.47\\
-0.50	0.33	36263.15	36263.15\\
-0.50	0.38	37797.07	37797.07\\
-0.50	0.44	39452.59	39452.59\\
-0.50	0.49	41263.21	41263.21\\
-0.50	0.54	43266.61	43266.61\\
-0.50	0.59	45504.62	45504.62\\
-0.50	0.64	48023.21	48023.21\\
-0.50	0.69	50872.53	50872.53\\
-0.50	0.74	54106.88	54106.88\\
-0.50	0.79	57784.71	57784.71\\
-0.50	0.85	61968.65	61968.65\\
-0.50	0.90	66725.46	66725.46\\
-0.50	0.95	72126.07	72126.07\\
-0.50	1.00	78245.57	78245.57\\
-0.43	-1.00	30578.11	30578.11\\
-0.43	-0.95	27236.08	27236.08\\
-0.43	-0.90	24587.32	24587.32\\
-0.43	-0.85	22557.22	22557.22\\
-0.43	-0.79	21075.31	21075.31\\
-0.43	-0.74	20075.29	20075.29\\
-0.43	-0.69	19495.01	19495.01\\
-0.43	-0.64	19276.49	19276.49\\
-0.43	-0.59	19365.89	19365.89\\
-0.43	-0.54	19713.53	19713.53\\
-0.43	-0.49	20273.92	20273.92\\
-0.43	-0.44	21005.67	21005.67\\
-0.43	-0.38	21871.60	21871.60\\
-0.43	-0.33	22838.66	22838.66\\
-0.43	-0.28	23877.97	23877.97\\
-0.43	-0.23	24964.79	24964.79\\
-0.43	-0.18	26078.56	26078.56\\
-0.43	-0.13	27202.86	27202.86\\
-0.43	-0.08	28325.44	28325.44\\
-0.43	-0.03	29438.20	29438.20\\
-0.43	0.03	30537.20	30537.20\\
-0.43	0.08	31622.66	31622.66\\
-0.43	0.13	32698.95	32698.95\\
-0.43	0.18	33774.61	33774.61\\
-0.43	0.23	34862.32	34862.32\\
-0.43	0.28	35978.94	35978.94\\
-0.43	0.33	37145.47	37145.47\\
-0.43	0.38	38387.07	38387.07\\
-0.43	0.44	39733.06	39733.06\\
-0.43	0.49	41216.92	41216.92\\
-0.43	0.54	42876.28	42876.28\\
-0.43	0.59	44752.95	44752.95\\
-0.43	0.64	46892.87	46892.87\\
-0.43	0.69	49346.15	49346.15\\
-0.43	0.74	52167.05	52167.05\\
-0.43	0.79	55414.00	55414.00\\
-0.43	0.85	59149.58	59149.58\\
-0.43	0.90	63440.53	63440.53\\
-0.43	0.95	68357.75	68357.75\\
-0.43	1.00	73976.28	73976.28\\
-0.37	-1.00	33381.84	33381.84\\
-0.37	-0.95	30138.40	30138.40\\
-0.37	-0.90	27574.33	27574.33\\
-0.37	-0.85	25614.96	25614.96\\
-0.37	-0.79	24189.81	24189.81\\
-0.37	-0.74	23232.54	23232.54\\
-0.37	-0.69	22680.96	22680.96\\
-0.37	-0.64	22477.06	22477.06\\
-0.37	-0.59	22566.97	22566.97\\
-0.37	-0.54	22900.99	22900.99\\
-0.37	-0.49	23433.56	23433.56\\
-0.37	-0.44	24123.29	24123.29\\
-0.37	-0.38	24932.95	24932.95\\
-0.37	-0.33	25829.46	25829.46\\
-0.37	-0.28	26783.90	26783.90\\
-0.37	-0.23	27771.51	27771.51\\
-0.37	-0.18	28771.69	28771.69\\
-0.37	-0.13	29767.99	29767.99\\
-0.37	-0.08	30748.12	30748.12\\
-0.37	-0.03	31703.95	31703.95\\
-0.37	0.03	32631.51	32631.51\\
-0.37	0.08	33530.98	33530.98\\
-0.37	0.13	34406.71	34406.71\\
-0.37	0.18	35267.18	35267.18\\
-0.37	0.23	36125.06	36125.06\\
-0.37	0.28	36997.17	36997.17\\
-0.37	0.33	37904.47	37904.47\\
-0.37	0.38	38872.09	38872.09\\
-0.37	0.44	39929.33	39929.33\\
-0.37	0.49	41109.62	41109.62\\
-0.37	0.54	42450.57	42450.57\\
-0.37	0.59	43993.94	43993.94\\
-0.37	0.64	45785.64	45785.64\\
-0.37	0.69	47875.75	47875.75\\
-0.37	0.74	50318.51	50318.51\\
-0.37	0.79	53172.30	53172.30\\
-0.37	0.85	56499.67	56499.67\\
-0.37	0.90	60367.33	60367.33\\
-0.37	0.95	64846.14	64846.14\\
-0.37	1.00	70011.12	70011.12\\
-0.30	-1.00	36368.13	36368.13\\
-0.30	-0.95	33178.45	33178.45\\
-0.30	-0.90	30656.65	30656.65\\
-0.30	-0.85	28728.04	28728.04\\
-0.30	-0.79	27322.09	27322.09\\
-0.30	-0.74	26372.42	26372.42\\
-0.30	-0.69	25816.83	25816.83\\
-0.30	-0.64	25597.25	25597.25\\
-0.30	-0.59	25659.80	25659.80\\
-0.30	-0.54	25954.72	25954.72\\
-0.30	-0.49	26436.44	26436.44\\
-0.30	-0.44	27063.54	27063.54\\
-0.30	-0.38	27798.73	27798.73\\
-0.30	-0.33	28608.92	28608.92\\
-0.30	-0.28	29465.15	29465.15\\
-0.30	-0.23	30342.63	30342.63\\
-0.30	-0.18	31220.72	31220.72\\
-0.30	-0.13	32082.93	32082.93\\
-0.30	-0.08	32916.96	32916.96\\
-0.30	-0.03	33714.62	33714.62\\
-0.30	0.03	34471.92	34471.92\\
-0.30	0.08	35189.00	35189.00\\
-0.30	0.13	35870.18	35870.18\\
-0.30	0.18	36523.92	36523.92\\
-0.30	0.23	37162.84	37162.84\\
-0.30	0.28	37803.73	37803.73\\
-0.30	0.33	38467.51	38467.51\\
-0.30	0.38	39179.30	39179.30\\
-0.30	0.44	39968.33	39968.33\\
-0.30	0.49	40868.03	40868.03\\
-0.30	0.54	41915.96	41915.96\\
-0.30	0.59	43153.85	43153.85\\
-0.30	0.64	44627.59	44627.59\\
-0.30	0.69	46387.20	46387.20\\
-0.30	0.74	48486.90	48486.90\\
-0.30	0.79	50985.04	50985.04\\
-0.30	0.85	53944.13	53944.13\\
-0.30	0.90	57430.85	57430.85\\
-0.30	0.95	61516.02	61516.02\\
-0.30	1.00	66274.64	66274.64\\
-0.23	-1.00	39481.81	39481.81\\
-0.23	-0.95	36300.85	36300.85\\
-0.23	-0.90	33778.71	33778.71\\
-0.23	-0.85	31840.64	31840.64\\
-0.23	-0.79	30416.10	30416.10\\
-0.23	-0.74	29438.68	29438.68\\
-0.23	-0.69	28846.14	28846.14\\
-0.23	-0.64	28580.37	28580.37\\
-0.23	-0.59	28587.46	28587.46\\
-0.23	-0.54	28817.62	28817.62\\
-0.23	-0.49	29225.25	29225.25\\
-0.23	-0.44	29768.87	29768.87\\
-0.23	-0.38	30411.20	30411.20\\
-0.23	-0.33	31119.09	31119.09\\
-0.23	-0.28	31863.55	31863.55\\
-0.23	-0.23	32619.75	32619.75\\
-0.23	-0.18	33367.02	33367.02\\
-0.23	-0.13	34088.86	34088.86\\
-0.23	-0.08	34772.89	34772.89\\
-0.23	-0.03	35410.94	35410.94\\
-0.23	0.03	35998.94	35998.94\\
-0.23	0.08	36537.03	36537.03\\
-0.23	0.13	37029.48	37029.48\\
-0.23	0.18	37484.71	37484.71\\
-0.23	0.23	37915.32	37915.32\\
-0.23	0.28	38338.06	38338.06\\
-0.23	0.33	38773.84	38773.84\\
-0.23	0.38	39247.70	39247.70\\
-0.23	0.44	39788.88	39788.88\\
-0.23	0.49	40430.75	40430.75\\
-0.23	0.54	41210.85	41210.85\\
-0.23	0.59	42170.87	42170.87\\
-0.23	0.64	43356.65	43356.65\\
-0.23	0.69	44818.22	44818.22\\
-0.23	0.74	46609.73	46609.73\\
-0.23	0.79	48789.51	48789.51\\
-0.23	0.85	51420.04	51420.04\\
-0.23	0.90	54567.96	54567.96\\
-0.23	0.95	58304.06	58304.06\\
-0.23	1.00	62703.29	62703.29\\
-0.17	-1.00	42679.57	42679.57\\
-0.17	-0.95	39462.08	39462.08\\
-0.17	-0.90	36896.75	36896.75\\
-0.17	-0.85	34908.82	34908.82\\
-0.17	-0.79	33427.70	33427.70\\
-0.17	-0.74	32386.95	32386.95\\
-0.17	-0.69	31724.30	31724.30\\
-0.17	-0.64	31381.61	31381.61\\
-0.17	-0.59	31304.93	31304.93\\
-0.17	-0.54	31444.45	31444.45\\
-0.17	-0.49	31754.52	31754.52\\
-0.17	-0.44	32193.64	32193.64\\
-0.17	-0.38	32724.48	32724.48\\
-0.17	-0.33	33313.86	33313.86\\
-0.17	-0.28	33932.77	33932.77\\
-0.17	-0.23	34556.34	34556.34\\
-0.17	-0.18	35163.86	35163.86\\
-0.17	-0.13	35738.80	35738.80\\
-0.17	-0.08	36268.76	36268.76\\
-0.17	-0.03	36745.51	36745.51\\
-0.17	0.03	37164.98	37164.98\\
-0.17	0.08	37527.25	37527.25\\
-0.17	0.13	37836.56	37836.56\\
-0.17	0.18	38101.31	38101.31\\
-0.17	0.23	38334.05	38334.05\\
-0.17	0.28	38551.51	38551.51\\
-0.17	0.33	38774.55	38774.55\\
-0.17	0.38	39028.20	39028.20\\
-0.17	0.44	39341.64	39341.64\\
-0.17	0.49	39748.23	39748.23\\
-0.17	0.54	40285.47	40285.47\\
-0.17	0.59	40995.01	40995.01\\
-0.17	0.64	41922.66	41922.66\\
-0.17	0.69	43118.42	43118.42\\
-0.17	0.74	44636.40	44636.40\\
-0.17	0.79	46534.90	46534.90\\
-0.17	0.85	48876.36	48876.36\\
-0.17	0.90	51727.40	51727.40\\
-0.17	0.95	55158.77	55158.77\\
-0.17	1.00	59245.39	59245.39\\
-0.10	-1.00	45930.01	45930.01\\
-0.10	-0.95	42630.50	42630.50\\
-0.10	-0.90	39978.92	39978.92\\
-0.10	-0.85	37900.50	37900.50\\
-0.10	-0.79	36324.59	36324.59\\
-0.10	-0.74	35184.73	35184.73\\
-0.10	-0.69	34418.60	34418.60\\
-0.10	-0.64	33968.05	33968.05\\
-0.10	-0.59	33779.08	33779.08\\
-0.10	-0.54	33801.85	33801.85\\
-0.10	-0.49	33990.68	33990.68\\
-0.10	-0.44	34304.03	34304.03\\
-0.10	-0.38	34704.54	34704.54\\
-0.10	-0.33	35159.01	35159.01\\
-0.10	-0.28	35638.37	35638.37\\
-0.10	-0.23	36117.74	36117.74\\
-0.10	-0.18	36576.37	36576.37\\
-0.10	-0.13	36997.69	36997.69\\
-0.10	-0.08	37369.27	37369.27\\
-0.10	-0.03	37682.84	37682.84\\
-0.10	0.03	37934.31	37934.31\\
-0.10	0.08	38123.71	38123.71\\
-0.10	0.13	38255.27	38255.27\\
-0.10	0.18	38337.33	38337.33\\
-0.10	0.23	38382.44	38382.44\\
-0.10	0.28	38407.25	38407.25\\
-0.10	0.33	38432.63	38432.63\\
-0.10	0.38	38483.55	38483.55\\
-0.10	0.44	38589.18	38589.18\\
-0.10	0.49	38782.82	38782.82\\
-0.10	0.54	39101.95	39101.95\\
-0.10	0.59	39588.18	39588.18\\
-0.10	0.64	40287.31	40287.31\\
-0.10	0.69	41249.27	41249.27\\
-0.10	0.74	42528.16	42528.16\\
-0.10	0.79	44182.24	44182.24\\
-0.10	0.85	46273.93	46273.93\\
-0.10	0.90	48869.79	48869.79\\
-0.10	0.95	52040.55	52040.55\\
-0.10	1.00	55861.11	55861.11\\
-0.03	-1.00	49213.55	49213.55\\
-0.03	-0.95	45786.33	45786.33\\
-0.03	-0.90	43005.25	43005.25\\
-0.03	-0.85	40795.48	40795.48\\
-0.03	-0.79	39086.36	39086.36\\
-0.03	-0.74	37811.38	37811.38\\
-0.03	-0.69	36908.20	36908.20\\
-0.03	-0.64	36318.63	36318.63\\
-0.03	-0.59	35988.63	35988.63\\
-0.03	-0.54	35868.33	35868.33\\
-0.03	-0.49	35912.02	35912.02\\
-0.03	-0.44	36078.14	36078.14\\
-0.03	-0.38	36329.27	36329.27\\
-0.03	-0.33	36632.19	36632.19\\
-0.03	-0.28	36957.81	36957.81\\
-0.03	-0.23	37281.18	37281.18\\
-0.03	-0.18	37581.55	37581.55\\
-0.03	-0.13	37842.31	37842.31\\
-0.03	-0.08	38050.98	38050.98\\
-0.03	-0.03	38199.28	38199.28\\
-0.03	0.03	38283.07	38283.07\\
-0.03	0.08	38302.36	38302.36\\
-0.03	0.13	38261.32	38261.32\\
-0.03	0.18	38168.29	38168.29\\
-0.03	0.23	38035.76	38035.76\\
-0.03	0.28	37880.37	37880.37\\
-0.03	0.33	37722.93	37722.93\\
-0.03	0.38	37588.41	37588.41\\
-0.03	0.44	37505.91	37505.91\\
-0.03	0.49	37508.72	37508.72\\
-0.03	0.54	37634.28	37634.28\\
-0.03	0.59	37924.17	37924.17\\
-0.03	0.64	38424.15	38424.15\\
-0.03	0.69	39184.12	39184.12\\
-0.03	0.74	40258.15	40258.15\\
-0.03	0.79	41704.47	41704.47\\
-0.03	0.85	43585.44	43585.44\\
-0.03	0.90	45967.62	45967.62\\
-0.03	0.95	48921.69	48921.69\\
-0.03	1.00	52522.52	52522.52\\
0.03	-1.00	52522.52	52522.52\\
0.03	-0.95	48921.69	48921.69\\
0.03	-0.90	45967.62	45967.62\\
0.03	-0.85	43585.44	43585.44\\
0.03	-0.79	41704.47	41704.47\\
0.03	-0.74	40258.15	40258.15\\
0.03	-0.69	39184.12	39184.12\\
0.03	-0.64	38424.15	38424.15\\
0.03	-0.59	37924.17	37924.17\\
0.03	-0.54	37634.28	37634.28\\
0.03	-0.49	37508.72	37508.72\\
0.03	-0.44	37505.91	37505.91\\
0.03	-0.38	37588.41	37588.41\\
0.03	-0.33	37722.93	37722.93\\
0.03	-0.28	37880.37	37880.37\\
0.03	-0.23	38035.76	38035.76\\
0.03	-0.18	38168.29	38168.29\\
0.03	-0.13	38261.32	38261.32\\
0.03	-0.08	38302.36	38302.36\\
0.03	-0.03	38283.07	38283.07\\
0.03	0.03	38199.28	38199.28\\
0.03	0.08	38050.98	38050.98\\
0.03	0.13	37842.31	37842.31\\
0.03	0.18	37581.55	37581.55\\
0.03	0.23	37281.18	37281.18\\
0.03	0.28	36957.81	36957.81\\
0.03	0.33	36632.19	36632.19\\
0.03	0.38	36329.27	36329.27\\
0.03	0.44	36078.14	36078.14\\
0.03	0.49	35912.02	35912.02\\
0.03	0.54	35868.33	35868.33\\
0.03	0.59	35988.63	35988.63\\
0.03	0.64	36318.63	36318.63\\
0.03	0.69	36908.20	36908.20\\
0.03	0.74	37811.38	37811.38\\
0.03	0.79	39086.36	39086.36\\
0.03	0.85	40795.48	40795.48\\
0.03	0.90	43005.25	43005.25\\
0.03	0.95	45786.33	45786.33\\
0.03	1.00	49213.55	49213.55\\
0.10	-1.00	55861.11	55861.11\\
0.10	-0.95	52040.55	52040.55\\
0.10	-0.90	48869.79	48869.79\\
0.10	-0.85	46273.93	46273.93\\
0.10	-0.79	44182.24	44182.24\\
0.10	-0.74	42528.16	42528.16\\
0.10	-0.69	41249.27	41249.27\\
0.10	-0.64	40287.31	40287.31\\
0.10	-0.59	39588.18	39588.18\\
0.10	-0.54	39101.95	39101.95\\
0.10	-0.49	38782.82	38782.82\\
0.10	-0.44	38589.18	38589.18\\
0.10	-0.38	38483.55	38483.55\\
0.10	-0.33	38432.63	38432.63\\
0.10	-0.28	38407.25	38407.25\\
0.10	-0.23	38382.44	38382.44\\
0.10	-0.18	38337.33	38337.33\\
0.10	-0.13	38255.27	38255.27\\
0.10	-0.08	38123.71	38123.71\\
0.10	-0.03	37934.31	37934.31\\
0.10	0.03	37682.84	37682.84\\
0.10	0.08	37369.27	37369.27\\
0.10	0.13	36997.69	36997.69\\
0.10	0.18	36576.37	36576.37\\
0.10	0.23	36117.74	36117.74\\
0.10	0.28	35638.37	35638.37\\
0.10	0.33	35159.01	35159.01\\
0.10	0.38	34704.54	34704.54\\
0.10	0.44	34304.03	34304.03\\
0.10	0.49	33990.68	33990.68\\
0.10	0.54	33801.85	33801.85\\
0.10	0.59	33779.08	33779.08\\
0.10	0.64	33968.05	33968.05\\
0.10	0.69	34418.60	34418.60\\
0.10	0.74	35184.73	35184.73\\
0.10	0.79	36324.59	36324.59\\
0.10	0.85	37900.50	37900.50\\
0.10	0.90	39978.92	39978.92\\
0.10	0.95	42630.50	42630.50\\
0.10	1.00	45930.01	45930.01\\
0.17	-1.00	59245.39	59245.39\\
0.17	-0.95	55158.77	55158.77\\
0.17	-0.90	51727.40	51727.40\\
0.17	-0.85	48876.36	48876.36\\
0.17	-0.79	46534.90	46534.90\\
0.17	-0.74	44636.40	44636.40\\
0.17	-0.69	43118.42	43118.42\\
0.17	-0.64	41922.66	41922.66\\
0.17	-0.59	40995.01	40995.01\\
0.17	-0.54	40285.47	40285.47\\
0.17	-0.49	39748.23	39748.23\\
0.17	-0.44	39341.64	39341.64\\
0.17	-0.38	39028.20	39028.20\\
0.17	-0.33	38774.55	38774.55\\
0.17	-0.28	38551.51	38551.51\\
0.17	-0.23	38334.05	38334.05\\
0.17	-0.18	38101.31	38101.31\\
0.17	-0.13	37836.56	37836.56\\
0.17	-0.08	37527.25	37527.25\\
0.17	-0.03	37164.98	37164.98\\
0.17	0.03	36745.51	36745.51\\
0.17	0.08	36268.76	36268.76\\
0.17	0.13	35738.80	35738.80\\
0.17	0.18	35163.86	35163.86\\
0.17	0.23	34556.34	34556.34\\
0.17	0.28	33932.77	33932.77\\
0.17	0.33	33313.86	33313.86\\
0.17	0.38	32724.48	32724.48\\
0.17	0.44	32193.64	32193.64\\
0.17	0.49	31754.52	31754.52\\
0.17	0.54	31444.45	31444.45\\
0.17	0.59	31304.93	31304.93\\
0.17	0.64	31381.61	31381.61\\
0.17	0.69	31724.30	31724.30\\
0.17	0.74	32386.95	32386.95\\
0.17	0.79	33427.70	33427.70\\
0.17	0.85	34908.82	34908.82\\
0.17	0.90	36896.75	36896.75\\
0.17	0.95	39462.08	39462.08\\
0.17	1.00	42679.57	42679.57\\
0.23	-1.00	62703.29	62703.29\\
0.23	-0.95	58304.06	58304.06\\
0.23	-0.90	54567.96	54567.96\\
0.23	-0.85	51420.04	51420.04\\
0.23	-0.79	48789.51	48789.51\\
0.23	-0.74	46609.73	46609.73\\
0.23	-0.69	44818.22	44818.22\\
0.23	-0.64	43356.65	43356.65\\
0.23	-0.59	42170.87	42170.87\\
0.23	-0.54	41210.85	41210.85\\
0.23	-0.49	40430.75	40430.75\\
0.23	-0.44	39788.88	39788.88\\
0.23	-0.38	39247.70	39247.70\\
0.23	-0.33	38773.84	38773.84\\
0.23	-0.28	38338.06	38338.06\\
0.23	-0.23	37915.32	37915.32\\
0.23	-0.18	37484.71	37484.71\\
0.23	-0.13	37029.48	37029.48\\
0.23	-0.08	36537.03	36537.03\\
0.23	-0.03	35998.94	35998.94\\
0.23	0.03	35410.94	35410.94\\
0.23	0.08	34772.89	34772.89\\
0.23	0.13	34088.86	34088.86\\
0.23	0.18	33367.02	33367.02\\
0.23	0.23	32619.75	32619.75\\
0.23	0.28	31863.55	31863.55\\
0.23	0.33	31119.09	31119.09\\
0.23	0.38	30411.20	30411.20\\
0.23	0.44	29768.87	29768.87\\
0.23	0.49	29225.25	29225.25\\
0.23	0.54	28817.62	28817.62\\
0.23	0.59	28587.46	28587.46\\
0.23	0.64	28580.37	28580.37\\
0.23	0.69	28846.14	28846.14\\
0.23	0.74	29438.68	29438.68\\
0.23	0.79	30416.10	30416.10\\
0.23	0.85	31840.64	31840.64\\
0.23	0.90	33778.71	33778.71\\
0.23	0.95	36300.85	36300.85\\
0.23	1.00	39481.81	39481.81\\
0.30	-1.00	66274.64	66274.64\\
0.30	-0.95	61516.02	61516.02\\
0.30	-0.90	57430.85	57430.85\\
0.30	-0.85	53944.13	53944.13\\
0.30	-0.79	50985.04	50985.04\\
0.30	-0.74	48486.90	48486.90\\
0.30	-0.69	46387.20	46387.20\\
0.30	-0.64	44627.59	44627.59\\
0.30	-0.59	43153.85	43153.85\\
0.30	-0.54	41915.96	41915.96\\
0.30	-0.49	40868.03	40868.03\\
0.30	-0.44	39968.33	39968.33\\
0.30	-0.38	39179.30	39179.30\\
0.30	-0.33	38467.51	38467.51\\
0.30	-0.28	37803.73	37803.73\\
0.30	-0.23	37162.84	37162.84\\
0.30	-0.18	36523.92	36523.92\\
0.30	-0.13	35870.18	35870.18\\
0.30	-0.08	35189.00	35189.00\\
0.30	-0.03	34471.92	34471.92\\
0.30	0.03	33714.62	33714.62\\
0.30	0.08	32916.96	32916.96\\
0.30	0.13	32082.93	32082.93\\
0.30	0.18	31220.72	31220.72\\
0.30	0.23	30342.63	30342.63\\
0.30	0.28	29465.15	29465.15\\
0.30	0.33	28608.92	28608.92\\
0.30	0.38	27798.73	27798.73\\
0.30	0.44	27063.54	27063.54\\
0.30	0.49	26436.44	26436.44\\
0.30	0.54	25954.72	25954.72\\
0.30	0.59	25659.80	25659.80\\
0.30	0.64	25597.25	25597.25\\
0.30	0.69	25816.83	25816.83\\
0.30	0.74	26372.42	26372.42\\
0.30	0.79	27322.09	27322.09\\
0.30	0.85	28728.04	28728.04\\
0.30	0.90	30656.65	30656.65\\
0.30	0.95	33178.45	33178.45\\
0.30	1.00	36368.13	36368.13\\
0.37	-1.00	70011.12	70011.12\\
0.37	-0.95	64846.14	64846.14\\
0.37	-0.90	60367.33	60367.33\\
0.37	-0.85	56499.67	56499.67\\
0.37	-0.79	53172.30	53172.30\\
0.37	-0.74	50318.51	50318.51\\
0.37	-0.69	47875.75	47875.75\\
0.37	-0.64	45785.64	45785.64\\
0.37	-0.59	43993.94	43993.94\\
0.37	-0.54	42450.57	42450.57\\
0.37	-0.49	41109.62	41109.62\\
0.37	-0.44	39929.33	39929.33\\
0.37	-0.38	38872.09	38872.09\\
0.37	-0.33	37904.47	37904.47\\
0.37	-0.28	36997.17	36997.17\\
0.37	-0.23	36125.06	36125.06\\
0.37	-0.18	35267.18	35267.18\\
0.37	-0.13	34406.71	34406.71\\
0.37	-0.08	33530.98	33530.98\\
0.37	-0.03	32631.51	32631.51\\
0.37	0.03	31703.95	31703.95\\
0.37	0.08	30748.12	30748.12\\
0.37	0.13	29767.99	29767.99\\
0.37	0.18	28771.69	28771.69\\
0.37	0.23	27771.51	27771.51\\
0.37	0.28	26783.90	26783.90\\
0.37	0.33	25829.46	25829.46\\
0.37	0.38	24932.95	24932.95\\
0.37	0.44	24123.29	24123.29\\
0.37	0.49	23433.56	23433.56\\
0.37	0.54	22900.99	22900.99\\
0.37	0.59	22566.97	22566.97\\
0.37	0.64	22477.06	22477.06\\
0.37	0.69	22680.96	22680.96\\
0.37	0.74	23232.54	23232.54\\
0.37	0.79	24189.81	24189.81\\
0.37	0.85	25614.96	25614.96\\
0.37	0.90	27574.33	27574.33\\
0.37	0.95	30138.40	30138.40\\
0.37	1.00	33381.84	33381.84\\
0.43	-1.00	73976.28	73976.28\\
0.43	-0.95	68357.75	68357.75\\
0.43	-0.90	63440.53	63440.53\\
0.43	-0.85	59149.58	59149.58\\
0.43	-0.79	55414.00	55414.00\\
0.43	-0.74	52167.05	52167.05\\
0.43	-0.69	49346.15	49346.15\\
0.43	-0.64	46892.87	46892.87\\
0.43	-0.59	44752.95	44752.95\\
0.43	-0.54	42876.28	42876.28\\
0.43	-0.49	41216.92	41216.92\\
0.43	-0.44	39733.06	39733.06\\
0.43	-0.38	38387.07	38387.07\\
0.43	-0.33	37145.47	37145.47\\
0.43	-0.28	35978.94	35978.94\\
0.43	-0.23	34862.32	34862.32\\
0.43	-0.18	33774.61	33774.61\\
0.43	-0.13	32698.95	32698.95\\
0.43	-0.08	31622.66	31622.66\\
0.43	-0.03	30537.20	30537.20\\
0.43	0.03	29438.20	29438.20\\
0.43	0.08	28325.44	28325.44\\
0.43	0.13	27202.86	27202.86\\
0.43	0.18	26078.56	26078.56\\
0.43	0.23	24964.79	24964.79\\
0.43	0.28	23877.97	23877.97\\
0.43	0.33	22838.66	22838.66\\
0.43	0.38	21871.60	21871.60\\
0.43	0.44	21005.67	21005.67\\
0.43	0.49	20273.92	20273.92\\
0.43	0.54	19713.53	19713.53\\
0.43	0.59	19365.89	19365.89\\
0.43	0.64	19276.49	19276.49\\
0.43	0.69	19495.01	19495.01\\
0.43	0.74	20075.29	20075.29\\
0.43	0.79	21075.31	21075.31\\
0.43	0.85	22557.22	22557.22\\
0.43	0.90	24587.32	24587.32\\
0.43	0.95	27236.08	27236.08\\
0.43	1.00	30578.11	30578.11\\
0.50	-1.00	78245.57	78245.57\\
0.50	-0.95	72126.07	72126.07\\
0.50	-0.90	66725.46	66725.46\\
0.50	-0.85	61968.65	61968.65\\
0.50	-0.79	57784.71	57784.71\\
0.50	-0.74	54106.88	54106.88\\
0.50	-0.69	50872.53	50872.53\\
0.50	-0.64	48023.21	48023.21\\
0.50	-0.59	45504.62	45504.62\\
0.50	-0.54	43266.61	43266.61\\
0.50	-0.49	41263.21	41263.21\\
0.50	-0.44	39452.59	39452.59\\
0.50	-0.38	37797.07	37797.07\\
0.50	-0.33	36263.15	36263.15\\
0.50	-0.28	34821.47	34821.47\\
0.50	-0.23	33446.83	33446.83\\
0.50	-0.18	32118.20	32118.20\\
0.50	-0.13	30818.70	30818.70\\
0.50	-0.08	29535.60	29535.60\\
0.50	-0.03	28260.33	28260.33\\
0.50	0.03	26988.49	26988.49\\
0.50	0.08	25719.82	25719.82\\
0.50	0.13	24458.24	24458.24\\
0.50	0.18	23211.80	23211.80\\
0.50	0.23	21992.73	21992.73\\
0.50	0.28	20817.41	20817.41\\
0.50	0.33	19706.38	19706.38\\
0.50	0.38	18684.32	18684.32\\
0.50	0.44	17780.10	17780.10\\
0.50	0.49	17026.71	17026.71\\
0.50	0.54	16461.34	16461.34\\
0.50	0.59	16125.30	16125.30\\
0.50	0.64	16064.08	16064.08\\
0.50	0.69	16327.31	16327.31\\
0.50	0.74	16968.80	16968.80\\
0.50	0.79	18046.49	18046.49\\
0.50	0.85	19622.51	19622.51\\
0.50	0.90	21763.13	21763.13\\
0.50	0.95	24538.76	24538.76\\
0.50	1.00	28024.00	28024.00\\
0.57	-1.00	82906.28	82906.28\\
0.57	-0.95	76238.19	76238.19\\
0.57	-0.90	70308.98	70308.98\\
0.57	-0.85	65043.53	65043.53\\
0.57	-0.79	60370.88	60370.88\\
0.57	-0.74	56224.22	56224.22\\
0.57	-0.69	52540.91	52540.91\\
0.57	-0.64	49262.45	49262.45\\
0.57	-0.59	46334.52	46334.52\\
0.57	-0.54	43706.92	43706.92\\
0.57	-0.49	41333.66	41333.66\\
0.57	-0.44	39172.87	39172.87\\
0.57	-0.38	37186.83	37186.83\\
0.57	-0.33	35342.02	35342.02\\
0.57	-0.28	33609.05	33609.05\\
0.57	-0.23	31962.67	31962.67\\
0.57	-0.18	30381.83	30381.83\\
0.57	-0.13	28849.60	28849.60\\
0.57	-0.08	27353.23	27353.23\\
0.57	-0.03	25884.12	25884.12\\
0.57	0.03	24437.82	24437.82\\
0.57	0.08	23014.06	23014.06\\
0.57	0.13	21616.70	21616.70\\
0.57	0.18	20253.78	20253.78\\
0.57	0.23	18937.49	18937.49\\
0.57	0.28	17684.17	17684.17\\
0.57	0.33	16514.32	16514.32\\
0.57	0.38	15452.61	15452.61\\
0.57	0.44	14527.85	14527.85\\
0.57	0.49	13773.02	13773.02\\
0.57	0.54	13225.26	13225.26\\
0.57	0.59	12925.85	12925.85\\
0.57	0.64	12920.25	12920.25\\
0.57	0.69	13258.07	13258.07\\
0.57	0.74	13993.05	13993.05\\
0.57	0.79	15183.14	15183.14\\
0.57	0.85	16890.40	16890.40\\
0.57	0.90	19181.08	19181.08\\
0.57	0.95	22125.57	22125.57\\
0.57	1.00	25798.42	25798.42\\
0.63	-1.00	88057.61	88057.61\\
0.63	-0.95	80793.08	80793.08\\
0.63	-0.90	74289.85	74289.85\\
0.63	-0.85	68472.77	68472.77\\
0.63	-0.79	63270.83	63270.83\\
0.63	-0.74	58617.19	58617.19\\
0.63	-0.69	54449.19	54449.19\\
0.63	-0.64	50708.28	50708.28\\
0.63	-0.59	47340.11	47340.11\\
0.63	-0.54	44294.46	44294.46\\
0.63	-0.49	41525.29	41525.29\\
0.63	-0.44	38990.70	38990.70\\
0.63	-0.38	36652.96	36652.96\\
0.63	-0.33	34478.48	34478.48\\
0.63	-0.28	32437.85	32437.85\\
0.63	-0.23	30505.79	30505.79\\
0.63	-0.18	28661.22	28661.22\\
0.63	-0.13	26887.17	26887.17\\
0.63	-0.08	25170.86	25170.86\\
0.63	-0.03	23503.66	23503.66\\
0.63	0.03	21881.08	21881.08\\
0.63	0.08	20302.82	20302.82\\
0.63	0.13	18772.71	18772.71\\
0.63	0.18	17298.75	17298.75\\
0.63	0.23	15893.08	15893.08\\
0.63	0.28	14572.04	14572.04\\
0.63	0.33	13356.08	13356.08\\
0.63	0.38	12269.84	12269.84\\
0.63	0.44	11342.09	11342.09\\
0.63	0.49	10605.79	10605.79\\
0.63	0.54	10098.03	10098.03\\
0.63	0.59	9860.07	9860.07\\
0.63	0.64	9937.32	9937.32\\
0.63	0.69	10379.37	10379.37\\
0.63	0.74	11239.93	11239.93\\
0.63	0.79	12576.91	12576.91\\
0.63	0.85	14452.33	14452.33\\
0.63	0.90	16932.42	16932.42\\
0.63	0.95	20087.52	20087.52\\
0.63	1.00	23992.17	23992.17\\
0.70	-1.00	93810.59	93810.59\\
0.70	-0.95	85901.58	85901.58\\
0.70	-0.90	78778.70	78778.70\\
0.70	-0.85	72366.77	72366.77\\
0.70	-0.79	66594.75	66594.75\\
0.70	-0.74	61395.77	61395.77\\
0.70	-0.69	56707.12	56707.12\\
0.70	-0.64	52470.24	52470.24\\
0.70	-0.59	48630.73	48630.73\\
0.70	-0.54	45138.35	45138.35\\
0.70	-0.49	41947.01	41947.01\\
0.70	-0.44	39014.79	39014.79\\
0.70	-0.38	36303.91	36303.91\\
0.70	-0.33	33780.77	33780.77\\
0.70	-0.28	31415.91	31415.91\\
0.70	-0.23	29184.03	29184.03\\
0.70	-0.18	27064.00	27064.00\\
0.70	-0.13	25038.82	25038.82\\
0.70	-0.08	23095.69	23095.69\\
0.70	-0.03	21225.93	21225.93\\
0.70	0.03	19425.03	19425.03\\
0.70	0.08	17692.64	17692.64\\
0.70	0.13	16032.58	16032.58\\
0.70	0.18	14452.79	14452.79\\
0.70	0.23	12965.41	12965.41\\
0.70	0.28	11586.71	11586.71\\
0.70	0.33	10337.13	10337.13\\
0.70	0.38	9241.26	9241.26\\
0.70	0.44	8327.86	8327.86\\
0.70	0.49	7629.83	7629.83\\
0.70	0.54	7184.24	7184.24\\
0.70	0.59	7032.32	7032.32\\
0.70	0.64	7219.45	7219.45\\
0.70	0.69	7795.17	7795.17\\
0.70	0.74	8813.17	8813.17\\
0.70	0.79	10331.32	10331.32\\
0.70	0.85	12411.61	12411.61\\
0.70	0.90	15120.23	15120.23\\
0.70	0.95	18527.50	18527.50\\
0.70	1.00	22707.91	22707.91\\
0.77	-1.00	100288.17	100288.17\\
0.77	-0.95	91686.40	91686.40\\
0.77	-0.90	83898.02	83898.02\\
0.77	-0.85	76847.81	76847.81\\
0.77	-0.79	70464.71	70464.71\\
0.77	-0.74	64681.80	64681.80\\
0.77	-0.69	59436.35	59436.35\\
0.77	-0.64	54669.75	54669.75\\
0.77	-0.59	50327.59	50327.59\\
0.77	-0.54	46359.57	46359.57\\
0.77	-0.49	42719.59	42719.59\\
0.77	-0.44	39365.69	39365.69\\
0.77	-0.38	36260.05	36260.05\\
0.77	-0.33	33369.03	33369.03\\
0.77	-0.28	30663.15	30663.15\\
0.77	-0.23	28117.08	28117.08\\
0.77	-0.18	25709.64	25709.64\\
0.77	-0.13	23423.82	23423.82\\
0.77	-0.08	21246.76	21246.76\\
0.77	-0.03	19169.77	19169.77\\
0.77	0.03	17188.29	17188.29\\
0.77	0.08	15301.94	15301.94\\
0.77	0.13	13514.50	13514.50\\
0.77	0.18	11833.90	11833.90\\
0.77	0.23	10272.22	10272.22\\
0.77	0.28	8845.72	8845.72\\
0.77	0.33	7574.79	7574.79\\
0.77	0.38	6483.99	6483.99\\
0.77	0.44	5602.05	5602.05\\
0.77	0.49	4961.83	4961.83\\
0.77	0.54	4600.38	4600.38\\
0.77	0.59	4558.89	4558.89\\
0.77	0.64	4882.69	4882.69\\
0.77	0.69	5621.31	5621.31\\
0.77	0.74	6828.39	6828.39\\
0.77	0.79	8561.78	8561.78\\
0.77	0.85	10883.43	10883.43\\
0.77	0.90	13859.50	13859.50\\
0.77	0.95	17560.26	17560.26\\
0.77	1.00	22060.19	22060.19\\
0.83	-1.00	107625.14	107625.14\\
0.83	-0.95	98282.13	98282.13\\
0.83	-0.90	89782.18	89782.18\\
0.83	-0.85	82050.05	82050.05\\
0.83	-0.79	75014.64	75014.64\\
0.83	-0.74	68609.01	68609.01\\
0.83	-0.69	62770.38	62770.38\\
0.83	-0.64	57440.12	57440.12\\
0.83	-0.59	52563.76	52563.76\\
0.83	-0.54	48091.00	48091.00\\
0.83	-0.49	43975.69	43975.69\\
0.83	-0.44	40175.83	40175.83\\
0.83	-0.38	36653.58	36653.58\\
0.83	-0.33	33375.27	33375.27\\
0.83	-0.28	30311.37	30311.37\\
0.83	-0.23	27436.52	27436.52\\
0.83	-0.18	24729.52	24729.52\\
0.83	-0.13	22173.31	22173.31\\
0.83	-0.08	19755.01	19755.01\\
0.83	-0.03	17465.88	17465.88\\
0.83	0.03	15301.35	15301.35\\
0.83	0.08	13260.99	13260.99\\
0.83	0.13	11348.56	11348.56\\
0.83	0.18	9571.93	9571.93\\
0.83	0.23	7943.18	7943.18\\
0.83	0.28	6478.50	6478.50\\
0.83	0.33	5198.28	5198.28\\
0.83	0.38	4127.03	4127.03\\
0.83	0.44	3293.45	3293.45\\
0.83	0.49	2730.37	2730.37\\
0.83	0.54	2474.80	2474.80\\
0.83	0.59	2567.89	2567.89\\
0.83	0.64	3054.96	3054.96\\
0.83	0.69	3985.48	3985.48\\
0.83	0.74	5413.08	5413.08\\
0.83	0.79	7395.56	7395.56\\
0.83	0.85	9994.84	9994.84\\
0.83	0.90	13277.05	13277.05\\
0.83	0.95	17312.44	17312.44\\
0.83	1.00	22175.42	22175.42\\
0.90	-1.00	115968.18	115968.18\\
0.90	-0.95	105835.22	105835.22\\
0.90	-0.90	96577.43	96577.43\\
0.90	-0.85	88119.53	88119.53\\
0.90	-0.79	80390.38	80390.38\\
0.90	-0.74	73323.01	73323.01\\
0.90	-0.69	66854.60	66854.60\\
0.90	-0.64	60926.50	60926.50\\
0.90	-0.59	55484.21	55484.21\\
0.90	-0.54	50477.38	50477.38\\
0.90	-0.49	45859.83	45859.83\\
0.90	-0.44	41589.53	41589.53\\
0.90	-0.38	37628.61	37628.61\\
0.90	-0.33	33943.36	33943.36\\
0.90	-0.28	30504.22	30504.22\\
0.90	-0.23	27285.80	27285.80\\
0.90	-0.18	24266.86	24266.86\\
0.90	-0.13	21430.32	21430.32\\
0.90	-0.08	18763.24	18763.24\\
0.90	-0.03	16256.87	16256.87\\
0.90	0.03	13906.60	13906.60\\
0.90	0.08	11711.96	11711.96\\
0.90	0.13	9676.68	9676.68\\
0.90	0.18	7808.61	7808.61\\
0.90	0.23	6119.78	6119.78\\
0.90	0.28	4626.35	4626.35\\
0.90	0.33	3348.68	3348.68\\
0.90	0.38	2311.25	2311.25\\
0.90	0.44	1542.71	1542.71\\
0.90	0.49	1075.88	1075.88\\
0.90	0.54	947.71	947.71\\
0.90	0.59	1199.34	1199.34\\
0.90	0.64	1876.05	1876.05\\
0.90	0.69	3027.27	3027.27\\
0.90	0.74	4706.61	4706.61\\
0.90	0.79	6971.81	6971.81\\
0.90	0.85	9884.79	9884.79\\
0.90	0.90	13511.62	13511.62\\
0.90	0.95	17922.52	17922.52\\
0.90	1.00	23191.89	23191.89\\
0.97	-1.00	125475.82	125475.82\\
0.97	-0.95	114504.01	114504.01\\
0.97	-0.90	104441.88	104441.88\\
0.97	-0.85	95214.13	95214.13\\
0.97	-0.79	86749.59	86749.59\\
0.97	-0.74	78981.25	78981.25\\
0.97	-0.69	71846.27	71846.27\\
0.97	-0.64	65285.94	65285.94\\
0.97	-0.59	59245.75	59245.75\\
0.97	-0.54	53675.31	53675.31\\
0.97	-0.49	48528.40	48528.40\\
0.97	-0.44	43762.96	43762.96\\
0.97	-0.38	39341.10	39341.10\\
0.97	-0.33	35229.05	35229.05\\
0.97	-0.28	31397.25	31397.25\\
0.97	-0.23	27820.25	27820.25\\
0.97	-0.18	24476.78	24476.78\\
0.97	-0.13	21349.72	21349.72\\
0.97	-0.08	18426.13	18426.13\\
0.97	-0.03	15697.19	15697.19\\
0.97	0.03	13158.27	13158.27\\
0.97	0.08	10808.88	10808.88\\
0.97	0.13	8652.70	8652.70\\
0.97	0.18	6697.54	6697.54\\
0.97	0.23	4955.41	4955.41\\
0.97	0.28	3442.45	3442.45\\
0.97	0.33	2178.95	2178.95\\
0.97	0.38	1189.38	1189.38\\
0.97	0.44	502.36	502.36\\
0.97	0.49	150.66	150.66\\
0.97	0.54	171.22	171.22\\
0.97	0.59	605.13	605.13\\
0.97	0.64	1497.63	1497.63\\
0.97	0.69	2898.13	2898.13\\
0.97	0.74	4860.20	4860.20\\
0.97	0.79	7441.55	7441.55\\
0.97	0.85	10704.07	10704.07\\
0.97	0.90	14713.79	14713.79\\
0.97	0.95	19540.90	19540.90\\
0.97	1.00	25259.76	25259.76\\
1.03	-1.00	136318.51	136318.51\\
1.03	-0.95	124458.70	124458.70\\
1.03	-0.90	113545.53	113545.53\\
1.03	-0.85	103503.65	103503.65\\
1.03	-0.79	94261.85	94261.85\\
1.03	-0.74	85753.10	85753.10\\
1.03	-0.69	77914.51	77914.51\\
1.03	-0.64	70687.36	70687.36\\
1.03	-0.59	64017.09	64017.09\\
1.03	-0.54	57853.28	57853.28\\
1.03	-0.49	52149.67	52149.67\\
1.03	-0.44	46864.19	46864.19\\
1.03	-0.38	41958.89	41958.89\\
1.03	-0.33	37399.98	37399.98\\
1.03	-0.28	33157.86	33157.86\\
1.03	-0.23	29207.04	29207.04\\
1.03	-0.18	25526.24	25526.24\\
1.03	-0.13	22098.30	22098.30\\
1.03	-0.08	18910.22	18910.22\\
1.03	-0.03	15953.18	15953.18\\
1.03	0.03	13222.50	13222.50\\
1.03	0.08	10717.66	10717.66\\
1.03	0.13	8442.29	8442.29\\
1.03	0.18	6404.20	6404.20\\
1.03	0.23	4615.34	4615.34\\
1.03	0.28	3091.82	3091.82\\
1.03	0.33	1853.92	1853.92\\
1.03	0.38	926.05	926.05\\
1.03	0.44	336.80	336.80\\
1.03	0.49	118.92	118.92\\
1.03	0.54	309.30	309.30\\
1.03	0.59	949.00	949.00\\
1.03	0.64	2083.24	2083.24\\
1.03	0.69	3761.38	3761.38\\
1.03	0.74	6036.97	6036.97\\
1.03	0.79	8967.68	8967.68\\
1.03	0.85	12615.37	12615.37\\
1.03	0.90	17046.03	17046.03\\
1.03	0.95	22329.82	22329.82\\
1.03	1.00	28541.07	28541.07\\
1.10	-1.00	148678.52	148678.52\\
1.10	-0.95	135881.37	135881.37\\
1.10	-0.90	124070.24	124070.24\\
1.10	-0.85	113169.72	113169.72\\
1.10	-0.79	103108.58	103108.58\\
1.10	-0.74	93819.76	93819.76\\
1.10	-0.69	85240.33	85240.33\\
1.10	-0.64	77311.55	77311.55\\
1.10	-0.59	69978.80	69978.80\\
1.10	-0.54	63191.65	63191.65\\
1.10	-0.49	56903.80	56903.80\\
1.10	-0.44	51073.14	51073.14\\
1.10	-0.38	45661.69	45661.69\\
1.10	-0.33	40635.64	40635.64\\
1.10	-0.28	35965.33	35965.33\\
1.10	-0.23	31625.27	31625.27\\
1.10	-0.18	27594.11	27594.11\\
1.10	-0.13	23854.68	23854.68\\
1.10	-0.08	20393.95	20393.95\\
1.10	-0.03	17203.05	17203.05\\
1.10	0.03	14277.27	14277.27\\
1.10	0.08	11616.06	11616.06\\
1.10	0.13	9223.03	9223.03\\
1.10	0.18	7105.94	7105.94\\
1.10	0.23	5276.70	5276.70\\
1.10	0.28	3751.41	3751.41\\
1.10	0.33	2550.29	2550.29\\
1.10	0.38	1697.73	1697.73\\
1.10	0.44	1222.30	1222.30\\
1.10	0.49	1156.69	1156.69\\
1.10	0.54	1537.78	1537.78\\
1.10	0.59	2406.58	2406.58\\
1.10	0.64	3808.29	3808.29\\
1.10	0.69	5792.23	5792.23\\
1.10	0.74	8411.90	8411.90\\
1.10	0.79	11724.97	11724.97\\
1.10	0.85	15793.23	15793.23\\
1.10	0.90	20682.67	20682.67\\
1.10	0.95	26463.40	26463.40\\
1.10	1.00	33209.72	33209.72\\
1.17	-1.00	162750.02	162750.02\\
1.17	-0.95	148965.99	148965.99\\
1.17	-0.90	136209.74	136209.74\\
1.17	-0.85	124405.87	124405.87\\
1.17	-0.79	113483.10	113483.10\\
1.17	-0.74	103374.33	103374.33\\
1.17	-0.69	94016.62	94016.62\\
1.17	-0.64	85351.16	85351.16\\
1.17	-0.59	77323.33	77323.33\\
1.17	-0.54	69882.65	69882.65\\
1.17	-0.49	62982.80	62982.80\\
1.17	-0.44	56581.62	56581.62\\
1.17	-0.38	50641.10	50641.10\\
1.17	-0.33	45127.40	45127.40\\
1.17	-0.28	40010.83	40010.83\\
1.17	-0.23	35265.86	35265.86\\
1.17	-0.18	30871.12	30871.12\\
1.17	-0.13	26809.39	26809.39\\
1.17	-0.08	23067.60	23067.60\\
1.17	-0.03	19636.87	19636.87\\
1.17	0.03	16512.45	16512.45\\
1.17	0.08	13693.75	13693.75\\
1.17	0.13	11184.35	11184.35\\
1.17	0.18	8991.97	8991.97\\
1.17	0.23	7128.50	7128.50\\
1.17	0.28	5609.99	5609.99\\
1.17	0.33	4456.64	4456.64\\
1.17	0.38	3692.81	3692.81\\
1.17	0.44	3347.01	3347.01\\
1.17	0.49	3451.93	3451.93\\
1.17	0.54	4044.39	4044.39\\
1.17	0.59	5165.39	5165.39\\
1.17	0.64	6860.07	6860.07\\
1.17	0.69	9177.74	9177.74\\
1.17	0.74	12171.86	12171.86\\
1.17	0.79	15900.05	15900.05\\
1.17	0.85	20424.10	20424.10\\
1.17	0.90	25809.93	25809.93\\
1.17	0.95	32127.65	32127.65\\
1.17	1.00	39451.49	39451.49\\
1.23	-1.00	178739.07	178739.07\\
1.23	-0.95	163918.36	163918.36\\
1.23	-0.90	150169.65	150169.65\\
1.23	-0.85	137417.49	137417.49\\
1.23	-0.79	125590.58	125590.58\\
1.23	-0.74	114621.78	114621.78\\
1.23	-0.69	104448.11	104448.11\\
1.23	-0.64	95010.74	95010.74\\
1.23	-0.59	86255.01	86255.01\\
1.23	-0.54	78130.39	78130.39\\
1.23	-0.49	70590.55	70590.55\\
1.23	-0.44	63593.29	63593.29\\
1.23	-0.38	57100.57	57100.57\\
1.23	-0.33	51078.51	51078.51\\
1.23	-0.28	45497.39	45497.39\\
1.23	-0.23	40331.64	40331.64\\
1.23	-0.18	35559.86	35559.86\\
1.23	-0.13	31164.80	31164.80\\
1.23	-0.08	27133.36	27133.36\\
1.23	-0.03	23456.61	23456.61\\
1.23	0.03	20129.79	20129.79\\
1.23	0.08	17152.25	17152.25\\
1.23	0.13	14527.56	14527.56\\
1.23	0.18	12263.39	12263.39\\
1.23	0.23	10371.62	10371.62\\
1.23	0.28	8868.23	8868.23\\
1.23	0.33	7773.42	7773.42\\
1.23	0.38	7111.50	7111.50\\
1.23	0.44	6910.95	6910.95\\
1.23	0.49	7204.42	7204.42\\
1.23	0.54	8028.71	8028.71\\
1.23	0.59	9424.78	9424.78\\
1.23	0.64	11437.74	11437.74\\
1.23	0.69	14116.85	14116.85\\
1.23	0.74	17515.56	17515.56\\
1.23	0.79	21691.45	21691.45\\
1.23	0.85	26706.26	26706.26\\
1.23	0.90	32625.90	32625.90\\
1.23	0.95	39520.42	39520.42\\
1.23	1.00	47464.05	47464.05\\
1.30	-1.00	196863.57	196863.57\\
1.30	-0.95	180956.19	180956.19\\
1.30	-0.90	166167.46	166167.46\\
1.30	-0.85	152421.86	152421.86\\
1.30	-0.79	139648.09	139648.09\\
1.30	-0.74	127778.95	127778.95\\
1.30	-0.69	116751.44	116751.44\\
1.30	-0.64	106506.69	106506.69\\
1.30	-0.59	96990.01	96990.01\\
1.30	-0.54	88150.86	88150.86\\
1.30	-0.49	79942.83	79942.83\\
1.30	-0.44	72323.72	72323.72\\
1.30	-0.38	65255.44	65255.44\\
1.30	-0.33	58704.09	58704.09\\
1.30	-0.28	52639.90	52639.90\\
1.30	-0.23	47037.29	47037.29\\
1.30	-0.18	41874.81	41874.81\\
1.30	-0.13	37135.17	37135.17\\
1.30	-0.08	32805.26	32805.26\\
1.30	-0.03	28876.10	28876.10\\
1.30	0.03	25342.89	25342.89\\
1.30	0.08	22204.97	22204.97\\
1.30	0.13	19465.84	19465.84\\
1.30	0.18	17133.18	17133.18\\
1.30	0.23	15218.80	15218.80\\
1.30	0.28	13738.68	13738.68\\
1.30	0.33	12712.95	12712.95\\
1.30	0.38	12165.91	12165.91\\
1.30	0.44	12126.01	12126.01\\
1.30	0.49	12625.86	12625.86\\
1.30	0.54	13702.22	13702.22\\
1.30	0.59	15396.02	15396.02\\
1.30	0.64	17752.33	17752.33\\
1.30	0.69	20820.40	20820.40\\
1.30	0.74	24653.62	24653.62\\
1.30	0.79	29309.55	29309.55\\
1.30	0.85	34849.89	34849.89\\
1.30	0.90	41340.52	41340.52\\
1.30	0.95	48851.47	48851.47\\
1.30	1.00	57456.91	57456.91\\
};

%\addplot3[area legend, draw=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.30	-0.12	0.00\\
%-1.27	-0.08	0.00\\
%-1.23	-0.03	0.00\\
%-1.23	-0.03	0.00\\
%-1.17	0.03	0.00\\
%-1.17	0.03	0.00\\
%-1.10	0.07	0.00\\
%-1.08	0.08	0.00\\
%-1.03	0.09	0.00\\
%-0.97	0.10	0.00\\
%-0.90	0.10	0.00\\
%-0.83	0.08	0.00\\
%-0.82	0.08	0.00\\
%-0.77	0.05	0.00\\
%-0.74	0.03	0.00\\
%-0.70	-0.01	0.00\\
%-0.68	-0.03	0.00\\
%-0.64	-0.08	0.00\\
%-0.63	-0.09	0.00\\
%-0.60	-0.13	0.00\\
%-0.57	-0.18	0.00\\
%-0.57	-0.19	0.00\\
%-0.54	-0.23	0.00\\
%-0.52	-0.28	0.00\\
%-0.50	-0.32	0.00\\
%-0.49	-0.33	0.00\\
%-0.47	-0.38	0.00\\
%-0.45	-0.44	0.00\\
%-0.44	-0.49	0.00\\
%-0.43	-0.51	0.00\\
%-0.43	-0.54	0.00\\
%-0.42	-0.59	0.00\\
%-0.42	-0.64	0.00\\
%-0.42	-0.69	0.00\\
%-0.43	-0.74	0.00\\
%-0.43	-0.74	0.00\\
%-0.46	-0.79	0.00\\
%-0.49	-0.85	0.00\\
%-0.50	-0.86	0.00\\
%-0.55	-0.90	0.00\\
%-0.57	-0.91	0.00\\
%-0.63	-0.95	0.00\\
%-0.64	-0.95	0.00\\
%-0.70	-0.97	0.00\\
%-0.77	-0.98	0.00\\
%-0.83	-0.98	0.00\\
%-0.90	-0.97	0.00\\
%-0.97	-0.95	0.00\\
%-0.98	-0.95	0.00\\
%-1.03	-0.93	0.00\\
%-1.09	-0.90	0.00\\
%-1.10	-0.89	0.00\\
%-1.16	-0.85	0.00\\
%-1.17	-0.84	0.00\\
%-1.21	-0.79	0.00\\
%-1.23	-0.77	0.00\\
%-1.26	-0.74	0.00\\
%-1.29	-0.69	0.00\\
%-1.30	-0.68	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.30	0.68	0.00\\
%1.29	0.69	0.00\\
%1.26	0.74	0.00\\
%1.23	0.77	0.00\\
%1.21	0.79	0.00\\
%1.17	0.84	0.00\\
%1.16	0.85	0.00\\
%1.10	0.89	0.00\\
%1.09	0.90	0.00\\
%1.03	0.93	0.00\\
%0.98	0.95	0.00\\
%0.97	0.95	0.00\\
%0.90	0.97	0.00\\
%0.83	0.98	0.00\\
%0.77	0.98	0.00\\
%0.70	0.97	0.00\\
%0.64	0.95	0.00\\
%0.63	0.95	0.00\\
%0.57	0.91	0.00\\
%0.55	0.90	0.00\\
%0.50	0.86	0.00\\
%0.49	0.85	0.00\\
%0.46	0.79	0.00\\
%0.43	0.74	0.00\\
%0.43	0.74	0.00\\
%0.42	0.69	0.00\\
%0.42	0.64	0.00\\
%0.42	0.59	0.00\\
%0.43	0.54	0.00\\
%0.43	0.51	0.00\\
%0.44	0.49	0.00\\
%0.45	0.44	0.00\\
%0.47	0.38	0.00\\
%0.49	0.33	0.00\\
%0.50	0.32	0.00\\
%0.52	0.28	0.00\\
%0.54	0.23	0.00\\
%0.57	0.19	0.00\\
%0.57	0.18	0.00\\
%0.60	0.13	0.00\\
%0.63	0.09	0.00\\
%0.64	0.08	0.00\\
%0.68	0.03	0.00\\
%0.70	0.01	0.00\\
%0.74	-0.03	0.00\\
%0.77	-0.05	0.00\\
%0.82	-0.08	0.00\\
%0.83	-0.08	0.00\\
%0.90	-0.10	0.00\\
%0.97	-0.10	0.00\\
%1.03	-0.09	0.00\\
%1.08	-0.08	0.00\\
%1.10	-0.07	0.00\\
%1.17	-0.03	0.00\\
%1.17	-0.03	0.00\\
%1.23	0.03	0.00\\
%1.23	0.03	0.00\\
%1.27	0.08	0.00\\
%1.30	0.12	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor2, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.17	-1.00	0.00\\
%-1.23	-0.95	0.00\\
%-1.24	-0.95	0.00\\
%-1.29	-0.90	0.00\\
%-1.30	-0.89	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor2, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.22	-1.00	0.00\\
%-0.17	-0.96	0.00\\
%-0.16	-0.95	0.00\\
%-0.10	-0.90	0.00\\
%-0.10	-0.90	0.00\\
%-0.05	-0.85	0.00\\
%-0.03	-0.82	0.00\\
%-0.01	-0.79	0.00\\
%0.03	-0.74	0.00\\
%0.03	-0.73	0.00\\
%0.06	-0.69	0.00\\
%0.09	-0.64	0.00\\
%0.10	-0.62	0.00\\
%0.12	-0.59	0.00\\
%0.15	-0.54	0.00\\
%0.17	-0.51	0.00\\
%0.19	-0.49	0.00\\
%0.23	-0.45	0.00\\
%0.30	-0.44	0.00\\
%0.37	-0.44	0.00\\
%0.43	-0.45	0.00\\
%0.50	-0.45	0.00\\
%0.57	-0.46	0.00\\
%0.63	-0.46	0.00\\
%0.70	-0.45	0.00\\
%0.77	-0.45	0.00\\
%0.82	-0.44	0.00\\
%0.83	-0.43	0.00\\
%0.90	-0.42	0.00\\
%0.97	-0.39	0.00\\
%0.98	-0.38	0.00\\
%1.03	-0.36	0.00\\
%1.09	-0.33	0.00\\
%1.10	-0.33	0.00\\
%1.17	-0.28	0.00\\
%1.17	-0.28	0.00\\
%1.23	-0.23	0.00\\
%1.23	-0.23	0.00\\
%1.28	-0.18	0.00\\
%1.30	-0.16	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor2, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.22	1.00	0.00\\
%0.17	0.96	0.00\\
%0.16	0.95	0.00\\
%0.10	0.90	0.00\\
%0.10	0.90	0.00\\
%0.05	0.85	0.00\\
%0.03	0.82	0.00\\
%0.01	0.79	0.00\\
%-0.03	0.74	0.00\\
%-0.03	0.73	0.00\\
%-0.06	0.69	0.00\\
%-0.09	0.64	0.00\\
%-0.10	0.62	0.00\\
%-0.12	0.59	0.00\\
%-0.15	0.54	0.00\\
%-0.17	0.51	0.00\\
%-0.19	0.49	0.00\\
%-0.23	0.45	0.00\\
%-0.30	0.44	0.00\\
%-0.37	0.44	0.00\\
%-0.43	0.45	0.00\\
%-0.50	0.45	0.00\\
%-0.57	0.46	0.00\\
%-0.63	0.46	0.00\\
%-0.70	0.45	0.00\\
%-0.77	0.45	0.00\\
%-0.82	0.44	0.00\\
%-0.83	0.43	0.00\\
%-0.90	0.42	0.00\\
%-0.97	0.39	0.00\\
%-0.98	0.38	0.00\\
%-1.03	0.36	0.00\\
%-1.09	0.33	0.00\\
%-1.10	0.33	0.00\\
%-1.17	0.28	0.00\\
%-1.17	0.28	0.00\\
%-1.23	0.23	0.00\\
%-1.23	0.23	0.00\\
%-1.28	0.18	0.00\\
%-1.30	0.16	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor2, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.17	1.00	0.00\\
%1.23	0.95	0.00\\
%1.24	0.95	0.00\\
%1.29	0.90	0.00\\
%1.30	0.89	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.18	1.00	0.00\\
%-0.23	0.97	0.00\\
%-0.27	0.95	0.00\\
%-0.30	0.93	0.00\\
%-0.36	0.90	0.00\\
%-0.37	0.89	0.00\\
%-0.43	0.86	0.00\\
%-0.45	0.85	0.00\\
%-0.50	0.82	0.00\\
%-0.56	0.79	0.00\\
%-0.57	0.79	0.00\\
%-0.63	0.76	0.00\\
%-0.67	0.74	0.00\\
%-0.70	0.73	0.00\\
%-0.77	0.70	0.00\\
%-0.78	0.69	0.00\\
%-0.83	0.67	0.00\\
%-0.88	0.64	0.00\\
%-0.90	0.63	0.00\\
%-0.97	0.60	0.00\\
%-0.98	0.59	0.00\\
%-1.03	0.56	0.00\\
%-1.06	0.54	0.00\\
%-1.10	0.51	0.00\\
%-1.13	0.49	0.00\\
%-1.17	0.46	0.00\\
%-1.20	0.44	0.00\\
%-1.23	0.41	0.00\\
%-1.26	0.38	0.00\\
%-1.30	0.34	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.18	-1.00	0.00\\
%0.23	-0.97	0.00\\
%0.27	-0.95	0.00\\
%0.30	-0.93	0.00\\
%0.36	-0.90	0.00\\
%0.37	-0.89	0.00\\
%0.43	-0.86	0.00\\
%0.45	-0.85	0.00\\
%0.50	-0.82	0.00\\
%0.56	-0.79	0.00\\
%0.57	-0.79	0.00\\
%0.63	-0.76	0.00\\
%0.67	-0.74	0.00\\
%0.70	-0.73	0.00\\
%0.77	-0.70	0.00\\
%0.78	-0.69	0.00\\
%0.83	-0.67	0.00\\
%0.88	-0.64	0.00\\
%0.90	-0.63	0.00\\
%0.97	-0.60	0.00\\
%0.98	-0.59	0.00\\
%1.03	-0.56	0.00\\
%1.06	-0.54	0.00\\
%1.10	-0.51	0.00\\
%1.13	-0.49	0.00\\
%1.17	-0.46	0.00\\
%1.20	-0.44	0.00\\
%1.23	-0.41	0.00\\
%1.26	-0.38	0.00\\
%1.30	-0.34	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor4, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.53	1.00	0.00\\
%-0.57	0.98	0.00\\
%-0.62	0.95	0.00\\
%-0.63	0.94	0.00\\
%-0.70	0.91	0.00\\
%-0.72	0.90	0.00\\
%-0.77	0.87	0.00\\
%-0.81	0.85	0.00\\
%-0.83	0.83	0.00\\
%-0.90	0.79	0.00\\
%-0.90	0.79	0.00\\
%-0.97	0.75	0.00\\
%-0.98	0.74	0.00\\
%-1.03	0.71	0.00\\
%-1.05	0.69	0.00\\
%-1.10	0.66	0.00\\
%-1.12	0.64	0.00\\
%-1.17	0.61	0.00\\
%-1.19	0.59	0.00\\
%-1.23	0.55	0.00\\
%-1.25	0.54	0.00\\
%-1.30	0.49	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor4, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.53	-1.00	0.00\\
%0.57	-0.98	0.00\\
%0.62	-0.95	0.00\\
%0.63	-0.94	0.00\\
%0.70	-0.91	0.00\\
%0.72	-0.90	0.00\\
%0.77	-0.87	0.00\\
%0.81	-0.85	0.00\\
%0.83	-0.83	0.00\\
%0.90	-0.79	0.00\\
%0.90	-0.79	0.00\\
%0.97	-0.75	0.00\\
%0.98	-0.74	0.00\\
%1.03	-0.71	0.00\\
%1.05	-0.69	0.00\\
%1.10	-0.66	0.00\\
%1.12	-0.64	0.00\\
%1.17	-0.61	0.00\\
%1.19	-0.59	0.00\\
%1.23	-0.55	0.00\\
%1.25	-0.54	0.00\\
%1.30	-0.49	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor5, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.76	1.00	0.00\\
%-0.77	1.00	0.00\\
%-0.83	0.96	0.00\\
%-0.85	0.95	0.00\\
%-0.90	0.92	0.00\\
%-0.93	0.90	0.00\\
%-0.97	0.87	0.00\\
%-1.01	0.85	0.00\\
%-1.03	0.83	0.00\\
%-1.08	0.79	0.00\\
%-1.10	0.78	0.00\\
%-1.14	0.74	0.00\\
%-1.17	0.73	0.00\\
%-1.20	0.69	0.00\\
%-1.23	0.67	0.00\\
%-1.26	0.64	0.00\\
%-1.30	0.61	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor5, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.76	-1.00	0.00\\
%0.77	-1.00	0.00\\
%0.83	-0.96	0.00\\
%0.85	-0.95	0.00\\
%0.90	-0.92	0.00\\
%0.93	-0.90	0.00\\
%0.97	-0.87	0.00\\
%1.01	-0.85	0.00\\
%1.03	-0.83	0.00\\
%1.08	-0.79	0.00\\
%1.10	-0.78	0.00\\
%1.14	-0.74	0.00\\
%1.17	-0.73	0.00\\
%1.20	-0.69	0.00\\
%1.23	-0.67	0.00\\
%1.26	-0.64	0.00\\
%1.30	-0.61	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor6, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.93	1.00	0.00\\
%-0.97	0.97	0.00\\
%-1.00	0.95	0.00\\
%-1.03	0.93	0.00\\
%-1.07	0.90	0.00\\
%-1.10	0.88	0.00\\
%-1.14	0.85	0.00\\
%-1.17	0.83	0.00\\
%-1.20	0.79	0.00\\
%-1.23	0.77	0.00\\
%-1.26	0.74	0.00\\
%-1.30	0.71	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor6, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.93	-1.00	0.00\\
%0.97	-0.97	0.00\\
%1.00	-0.95	0.00\\
%1.03	-0.93	0.00\\
%1.07	-0.90	0.00\\
%1.10	-0.88	0.00\\
%1.14	-0.85	0.00\\
%1.17	-0.83	0.00\\
%1.20	-0.79	0.00\\
%1.23	-0.77	0.00\\
%1.26	-0.74	0.00\\
%1.30	-0.71	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor7, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.05	1.00	0.00\\
%-1.10	0.97	0.00\\
%-1.12	0.95	0.00\\
%-1.17	0.91	0.00\\
%-1.18	0.90	0.00\\
%-1.23	0.86	0.00\\
%-1.24	0.85	0.00\\
%-1.30	0.80	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor7, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.05	-1.00	0.00\\
%1.10	-0.97	0.00\\
%1.12	-0.95	0.00\\
%1.17	-0.91	0.00\\
%1.18	-0.90	0.00\\
%1.23	-0.86	0.00\\
%1.24	-0.85	0.00\\
%1.30	-0.80	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=red!70!mycolor7, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.15	1.00	0.00\\
%-1.17	0.99	0.00\\
%-1.22	0.95	0.00\\
%-1.23	0.93	0.00\\
%-1.27	0.90	0.00\\
%-1.30	0.87	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=red!70!mycolor7, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.15	-1.00	0.00\\
%1.17	-0.99	0.00\\
%1.22	-0.95	0.00\\
%1.23	-0.93	0.00\\
%1.27	-0.90	0.00\\
%1.30	-0.87	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor8, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-1.24	1.00	0.00\\
%-1.30	0.95	0.00\\
%-1.30	0.95	0.00\\
%nan	nan	0.00\\
%}--cycle;
%
%\addplot3[area legend, draw=mycolor8, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%1.24	-1.00	0.00\\
%1.30	-0.95	0.00\\
%1.30	-0.95	0.00\\
%nan	nan	0.00\\
%}--cycle;
\end{axis}
\end{tikzpicture}%

==> plot_data/dpx_h_coeff_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6*\columnwidth, 
height = .45\columnwidth,%.75\columnwidth,
%at={(0.758in,0.481in)},
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0.000000,
xmax=14.000000,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.003000,
ymax=0.003000,
xlabel={$n$},
ylabel={$\Re\left\{h_{\text{BB}}^{\text{TxL}}[n]\right\}$,$\Im\left\{h_{\text{BB}}^{\text{TxL}}[n]\right\}$},
ytick={-3e-3,-2e-3,-1e-3,0,1e-3,2e-3,3e-3},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot[ycomb, color=blue, thick,  mark=o, mark options={solid, blue}] table[row sep=crcr] {%
0.000000	-0.002529\\
1.000000	-0.001155\\
2.000000	0.002579\\
3.000000	0.000973\\
4.000000	-0.001857\\
5.000000	0.000031\\
6.000000	-0.000659\\
7.000000	-0.000013\\
8.000000	-0.000053\\
9.000000	-0.000069\\
10.000000	-0.000128\\
11.000000	0.000038\\
12.000000	-0.000042\\
13.000000	-0.000045\\
14.000000	0.000023\\
};
\addlegendentry{$\Re\left\{h_{\text{BB}}^{\text{TxL}}[n]\right\}$}


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000000	0.000000\\
14.000000	0.000000\\
};
\addplot[ycomb, color=red, thick, mark=x, mark options={solid, red}] table[row sep=crcr] {%
0.000000	-0.000461\\
1.000000	-0.002185\\
2.000000	0.002956\\
3.000000	0.000382\\
4.000000	-0.000348\\
5.000000	-0.000202\\
6.000000	-0.000300\\
7.000000	-0.000141\\
8.000000	0.000080\\
9.000000	-0.000008\\
10.000000	-0.000107\\
11.000000	0.000110\\
12.000000	0.000014\\
13.000000	-0.000007\\
14.000000	0.000081\\
};
\addlegendentry{$\Im\left\{h_{\text{BB}}^{\text{TxL}}[n]\right\}$}

\end{axis}
\end{tikzpicture}%
